BatNet: Data transmission between smartphones over ultrasound

In this paper, we present BatNet, a data transmission mechanism using ultrasound signals over the built-in speakers and microphones of smartphones. Using phase shift keying with an 8-point constellation and frequencies between 20--24kHz, it can transmit data at over 600bit/s up to 6m. The target application is a censorship-resistant mesh network. We also evaluated it for Covid contact tracing but concluded that in this application ultrasonic communications do not appear to offer enough advantage over Bluetooth Low Energy to be worth further development.

==> BatNet paper/figs/eval-changedist3-nokia-n4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454892in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454892in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454892in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884329in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884329in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884329in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313766in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313766in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743203in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743203in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743203in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 360}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172641in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172641in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172641in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 440}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602078in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602078in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602078in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 520}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031515in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031515in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460952in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460952in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.460952in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 680}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890390in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890390in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890390in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 760}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319827in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319827in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.319827in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 840}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Distance (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=0.475238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=1.214438in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=1.953638in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=2.692838in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=3.432038in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=4.171238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426343in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Transmission quality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.140702in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.893578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240173in}{2.869736in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{3.259024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454892in}{3.302698in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{4.031882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669610in}{4.086063in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{4.214097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884329in}{4.063700in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{4.199500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099048in}{4.135088in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{4.192792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313766in}{4.157808in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528485in}{4.020114in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743203in}{4.115478in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{4.226262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957922in}{3.735731in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{4.028509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172641in}{3.449344in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{4.079276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387359in}{3.915901in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{4.107059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602078in}{3.726478in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{4.088582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816797in}{3.120338in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.655222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031515in}{3.830999in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{4.044121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246234in}{3.357762in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.796638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460952in}{3.351982in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.822320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890390in}{2.526241in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.429599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105108in}{2.742389in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.414091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319827in}{2.862672in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.473328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.043745in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.561535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.140702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240173in}{2.869736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454892in}{3.302698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669610in}{4.086063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884329in}{4.063700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099048in}{4.135088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313766in}{4.157808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{4.020114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743203in}{4.115478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957922in}{3.735731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172641in}{3.449344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387359in}{3.915901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602078in}{3.726478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816797in}{3.120338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.830999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246234in}{3.357762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460952in}{3.351982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890390in}{2.526241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105108in}{2.742389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319827in}{2.862672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.043745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.893578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240173in}{3.259024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454892in}{4.031882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669610in}{4.214097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884329in}{4.199500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099048in}{4.192792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313766in}{4.243992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{4.284666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743203in}{4.226262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957922in}{4.028509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172641in}{4.079276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387359in}{4.107059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602078in}{4.088582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816797in}{3.655222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{4.044121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246234in}{3.796638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460952in}{3.822320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890390in}{3.429599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105108in}{3.414091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319827in}{3.473328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.561535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.024190in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.365980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.854400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.517140in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{3.064380in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{3.667290in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{4.150080in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{4.131600in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{4.163940in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{4.200900in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{4.152390in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{4.170870in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.882120in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.764310in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{4.011480in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.907530in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.387780in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.937560in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.577200in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.587151in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.977920in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.168000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.302640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.785935in}{0.597444in}}{\pgfqpoint{2.785935in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{2.785935in}{1.222905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.785935in}{1.250683in}}{\pgfqpoint{2.758157in}{1.250683in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{1.250683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{1.250683in}}{\pgfqpoint{0.869444in}{1.222905in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{0.597444in}}{\pgfqpoint{0.897222in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.089604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Line fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=0.885747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063889in}{0.661056in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{0.799945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{0.661056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{0.799945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=0.681890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Transmission quality}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> BatNet paper/figs/eval-changelen-nokia-n4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242902in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.242902in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242902in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242902in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862271in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.862271in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862271in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862271in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212916in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.212916in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212916in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212916in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673450in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.673450in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673450in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673450in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916536in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.916536in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916536in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916536in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049733in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.049733in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049733in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049733in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643464in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.643464in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643464in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643464in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103998in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.103998in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103998in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103998in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480281in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.480281in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480281in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480281in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 192}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798424in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.798424in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798424in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.798424in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 224}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074012in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.074012in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074012in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.074012in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 320}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242902in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703436in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079719in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397862in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673450in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916536in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564531in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401348in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Symbol length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=0.475238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=1.214438in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=1.953638in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=2.692838in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=3.432038in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=4.171238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426343in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Transmission quality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.921618in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.501902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242902in}{0.564170in}}%
\pgfpathlineto{\pgfqpoint{1.242902in}{1.591390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862271in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.862271in}{0.989176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212916in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{2.212916in}{1.796199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673450in}{1.424267in}}%
\pgfpathlineto{\pgfqpoint{2.673450in}{3.969913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916536in}{2.960043in}}%
\pgfpathlineto{\pgfqpoint{2.916536in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049733in}{3.939733in}}%
\pgfpathlineto{\pgfqpoint{3.049733in}{4.212587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643464in}{4.019953in}}%
\pgfpathlineto{\pgfqpoint{3.643464in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103998in}{2.408674in}}%
\pgfpathlineto{\pgfqpoint{4.103998in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480281in}{2.500121in}}%
\pgfpathlineto{\pgfqpoint{4.480281in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798424in}{2.072503in}}%
\pgfpathlineto{\pgfqpoint{4.798424in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074012in}{3.059573in}}%
\pgfpathlineto{\pgfqpoint{5.074012in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.946095in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.173885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.921618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242902in}{0.564170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862271in}{0.316304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212916in}{0.012861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673450in}{1.424267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916536in}{2.960043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049733in}{3.939733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643464in}{4.019953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103998in}{2.408674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480281in}{2.500121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798424in}{2.072503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074012in}{3.059573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.946095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.501902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242902in}{1.591390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862271in}{0.989176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212916in}{1.796199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673450in}{3.969913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916536in}{4.600917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049733in}{4.212587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643464in}{4.243247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103998in}{4.741106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480281in}{4.899139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798424in}{4.929437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074012in}{4.829407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{4.173885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.211760in}}%
\pgfpathlineto{\pgfqpoint{1.242902in}{1.077780in}}%
\pgfpathlineto{\pgfqpoint{1.862271in}{0.652740in}}%
\pgfpathlineto{\pgfqpoint{2.212916in}{0.904530in}}%
\pgfpathlineto{\pgfqpoint{2.673450in}{2.697090in}}%
\pgfpathlineto{\pgfqpoint{2.916536in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.049733in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{3.643464in}{4.131600in}}%
\pgfpathlineto{\pgfqpoint{4.103998in}{3.574890in}}%
\pgfpathlineto{\pgfqpoint{4.480281in}{3.699630in}}%
\pgfpathlineto{\pgfqpoint{4.798424in}{3.500970in}}%
\pgfpathlineto{\pgfqpoint{5.074012in}{3.944490in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.059990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801843in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{0.815191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.842968in}}{\pgfqpoint{5.662778in}{0.842968in}}%
\pgfpathlineto{\pgfqpoint{3.801843in}{0.842968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.774065in}{0.842968in}}{\pgfqpoint{3.774065in}{0.815191in}}%
\pgfpathlineto{\pgfqpoint{3.774065in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.774065in}{0.597444in}}{\pgfqpoint{3.801843in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968510in}{0.661056in}}%
\pgfpathlineto{\pgfqpoint{3.968510in}{0.799945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968510in}{0.661056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968510in}{0.799945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829621in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{4.107399in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.218510in,y=0.681890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Transmission quality}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> BatNet paper/figs/eval-changetransmanglez-nokia-n4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.418444in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $0^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.801702in}{4.161031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751376in,y=4.348850in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $15^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.356000in}{3.976415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258778in,y=4.144809in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $30^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835774in,y=3.820226in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $45^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.679585in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511191in,y=3.397222in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $60^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.494969in}{2.854298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307150in,y=2.904624in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $75^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237556in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $90^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.494969in}{1.897702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307150in,y=1.847376in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $105^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.679585in}{1.452000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511191in,y=1.354778in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $120^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835774in,y=0.931774in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $135^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.356000in}{0.775585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258778in,y=0.607191in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $150^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.801702in}{0.590969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751376in,y=0.403150in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $165^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.333556in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $180^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.758298in}{0.590969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808624in,y=0.403150in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $195^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.204000in}{0.775585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301222in,y=0.607191in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $210^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.724226in,y=0.931774in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $225^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.880415in}{1.452000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048809in,y=1.354778in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $240^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.065031in}{1.897702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252850in,y=1.847376in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $255^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.322444in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $270^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.065031in}{2.854298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252850in,y=2.904624in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $285^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.880415in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048809in,y=3.397222in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $300^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.724226in,y=3.820226in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $315^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.204000in}{3.976415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301222in,y=4.144809in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $330^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.758298in}{4.161031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808624in,y=4.348850in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $345^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.418444in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $360^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.210794in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Angle of transmitter about Z-axis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.254218in}{2.744700in}}%
\pgfpathlineto{\pgfqpoint{3.228562in}{2.742003in}}%
\pgfpathlineto{\pgfqpoint{3.203156in}{2.737523in}}%
\pgfpathlineto{\pgfqpoint{3.178124in}{2.731282in}}%
\pgfpathlineto{\pgfqpoint{3.153589in}{2.723310in}}%
\pgfpathlineto{\pgfqpoint{3.129670in}{2.713646in}}%
\pgfpathlineto{\pgfqpoint{3.106483in}{2.702337in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{2.689439in}}%
\pgfpathlineto{\pgfqpoint{3.062755in}{2.675013in}}%
\pgfpathlineto{\pgfqpoint{3.042426in}{2.659130in}}%
\pgfpathlineto{\pgfqpoint{3.023254in}{2.641868in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{2.623311in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{2.603548in}}%
\pgfpathlineto{\pgfqpoint{2.973588in}{2.582678in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{2.560800in}}%
\pgfpathlineto{\pgfqpoint{2.947806in}{2.538022in}}%
\pgfpathlineto{\pgfqpoint{2.937313in}{2.514455in}}%
\pgfpathlineto{\pgfqpoint{2.928490in}{2.490213in}}%
\pgfpathlineto{\pgfqpoint{2.921379in}{2.465414in}}%
\pgfpathlineto{\pgfqpoint{2.916015in}{2.440180in}}%
\pgfpathlineto{\pgfqpoint{2.912425in}{2.414634in}}%
\pgfpathlineto{\pgfqpoint{2.910625in}{2.388899in}}%
\pgfpathlineto{\pgfqpoint{2.910625in}{2.363101in}}%
\pgfpathlineto{\pgfqpoint{2.912425in}{2.337366in}}%
\pgfpathlineto{\pgfqpoint{2.916015in}{2.311820in}}%
\pgfpathlineto{\pgfqpoint{2.921379in}{2.286586in}}%
\pgfpathlineto{\pgfqpoint{2.928490in}{2.261787in}}%
\pgfpathlineto{\pgfqpoint{2.937313in}{2.237545in}}%
\pgfpathlineto{\pgfqpoint{2.947806in}{2.213978in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{2.973588in}{2.169322in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{2.148452in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{2.128689in}}%
\pgfpathlineto{\pgfqpoint{3.023254in}{2.110132in}}%
\pgfpathlineto{\pgfqpoint{3.042426in}{2.092870in}}%
\pgfpathlineto{\pgfqpoint{3.062755in}{2.076987in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{2.062561in}}%
\pgfpathlineto{\pgfqpoint{3.106483in}{2.049663in}}%
\pgfpathlineto{\pgfqpoint{3.129670in}{2.038354in}}%
\pgfpathlineto{\pgfqpoint{3.153589in}{2.028690in}}%
\pgfpathlineto{\pgfqpoint{3.178124in}{2.020718in}}%
\pgfpathlineto{\pgfqpoint{3.203156in}{2.014477in}}%
\pgfpathlineto{\pgfqpoint{3.228562in}{2.009997in}}%
\pgfpathlineto{\pgfqpoint{3.254218in}{2.007300in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{3.305782in}{2.007300in}}%
\pgfpathlineto{\pgfqpoint{3.331438in}{2.009997in}}%
\pgfpathlineto{\pgfqpoint{3.356844in}{2.014477in}}%
\pgfpathlineto{\pgfqpoint{3.381876in}{2.020718in}}%
\pgfpathlineto{\pgfqpoint{3.406411in}{2.028690in}}%
\pgfpathlineto{\pgfqpoint{3.430330in}{2.038354in}}%
\pgfpathlineto{\pgfqpoint{3.453517in}{2.049663in}}%
\pgfpathlineto{\pgfqpoint{3.475858in}{2.062561in}}%
\pgfpathlineto{\pgfqpoint{3.497245in}{2.076987in}}%
\pgfpathlineto{\pgfqpoint{3.517574in}{2.092870in}}%
\pgfpathlineto{\pgfqpoint{3.536746in}{2.110132in}}%
\pgfpathlineto{\pgfqpoint{3.554666in}{2.128689in}}%
\pgfpathlineto{\pgfqpoint{3.571249in}{2.148452in}}%
\pgfpathlineto{\pgfqpoint{3.586412in}{2.169322in}}%
\pgfpathlineto{\pgfqpoint{3.600083in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{3.612194in}{2.213978in}}%
\pgfpathlineto{\pgfqpoint{3.622687in}{2.237545in}}%
\pgfpathlineto{\pgfqpoint{3.631510in}{2.261787in}}%
\pgfpathlineto{\pgfqpoint{3.638621in}{2.286586in}}%
\pgfpathlineto{\pgfqpoint{3.643985in}{2.311820in}}%
\pgfpathlineto{\pgfqpoint{3.647575in}{2.337366in}}%
\pgfpathlineto{\pgfqpoint{3.649375in}{2.363101in}}%
\pgfpathlineto{\pgfqpoint{3.649375in}{2.388899in}}%
\pgfpathlineto{\pgfqpoint{3.647575in}{2.414634in}}%
\pgfpathlineto{\pgfqpoint{3.643985in}{2.440180in}}%
\pgfpathlineto{\pgfqpoint{3.638621in}{2.465414in}}%
\pgfpathlineto{\pgfqpoint{3.631510in}{2.490213in}}%
\pgfpathlineto{\pgfqpoint{3.622687in}{2.514455in}}%
\pgfpathlineto{\pgfqpoint{3.612194in}{2.538022in}}%
\pgfpathlineto{\pgfqpoint{3.600083in}{2.560800in}}%
\pgfpathlineto{\pgfqpoint{3.586412in}{2.582678in}}%
\pgfpathlineto{\pgfqpoint{3.571249in}{2.603548in}}%
\pgfpathlineto{\pgfqpoint{3.554666in}{2.623311in}}%
\pgfpathlineto{\pgfqpoint{3.536746in}{2.641868in}}%
\pgfpathlineto{\pgfqpoint{3.517574in}{2.659130in}}%
\pgfpathlineto{\pgfqpoint{3.497245in}{2.675013in}}%
\pgfpathlineto{\pgfqpoint{3.475858in}{2.689439in}}%
\pgfpathlineto{\pgfqpoint{3.453517in}{2.702337in}}%
\pgfpathlineto{\pgfqpoint{3.430330in}{2.713646in}}%
\pgfpathlineto{\pgfqpoint{3.406411in}{2.723310in}}%
\pgfpathlineto{\pgfqpoint{3.381876in}{2.731282in}}%
\pgfpathlineto{\pgfqpoint{3.356844in}{2.737523in}}%
\pgfpathlineto{\pgfqpoint{3.331438in}{2.742003in}}%
\pgfpathlineto{\pgfqpoint{3.305782in}{2.744700in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138560in,y=2.717466in,left,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{3.228436in}{3.113399in}}%
\pgfpathlineto{\pgfqpoint{3.177123in}{3.108006in}}%
\pgfpathlineto{\pgfqpoint{3.126312in}{3.099047in}}%
\pgfpathlineto{\pgfqpoint{3.076249in}{3.086565in}}%
\pgfpathlineto{\pgfqpoint{3.027179in}{3.070621in}}%
\pgfpathlineto{\pgfqpoint{2.979340in}{3.051293in}}%
\pgfpathlineto{\pgfqpoint{2.932967in}{3.028675in}}%
\pgfpathlineto{\pgfqpoint{2.888284in}{3.002877in}}%
\pgfpathlineto{\pgfqpoint{2.845509in}{2.974025in}}%
\pgfpathlineto{\pgfqpoint{2.804851in}{2.942260in}}%
\pgfpathlineto{\pgfqpoint{2.766509in}{2.907736in}}%
\pgfpathlineto{\pgfqpoint{2.730667in}{2.870621in}}%
\pgfpathlineto{\pgfqpoint{2.697502in}{2.831097in}}%
\pgfpathlineto{\pgfqpoint{2.667175in}{2.789355in}}%
\pgfpathlineto{\pgfqpoint{2.639834in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{2.615611in}{2.700044in}}%
\pgfpathlineto{\pgfqpoint{2.594626in}{2.652909in}}%
\pgfpathlineto{\pgfqpoint{2.576979in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.562757in}{2.554829in}}%
\pgfpathlineto{\pgfqpoint{2.552030in}{2.504361in}}%
\pgfpathlineto{\pgfqpoint{2.544849in}{2.453267in}}%
\pgfpathlineto{\pgfqpoint{2.541250in}{2.401798in}}%
\pgfpathlineto{\pgfqpoint{2.541250in}{2.350202in}}%
\pgfpathlineto{\pgfqpoint{2.544849in}{2.298733in}}%
\pgfpathlineto{\pgfqpoint{2.552030in}{2.247639in}}%
\pgfpathlineto{\pgfqpoint{2.562757in}{2.197171in}}%
\pgfpathlineto{\pgfqpoint{2.576979in}{2.147575in}}%
\pgfpathlineto{\pgfqpoint{2.594626in}{2.099091in}}%
\pgfpathlineto{\pgfqpoint{2.615611in}{2.051956in}}%
\pgfpathlineto{\pgfqpoint{2.639834in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{2.667175in}{1.962645in}}%
\pgfpathlineto{\pgfqpoint{2.697502in}{1.920903in}}%
\pgfpathlineto{\pgfqpoint{2.730667in}{1.881379in}}%
\pgfpathlineto{\pgfqpoint{2.766509in}{1.844264in}}%
\pgfpathlineto{\pgfqpoint{2.804851in}{1.809740in}}%
\pgfpathlineto{\pgfqpoint{2.845509in}{1.777975in}}%
\pgfpathlineto{\pgfqpoint{2.888284in}{1.749123in}}%
\pgfpathlineto{\pgfqpoint{2.932967in}{1.723325in}}%
\pgfpathlineto{\pgfqpoint{2.979340in}{1.700707in}}%
\pgfpathlineto{\pgfqpoint{3.027179in}{1.681379in}}%
\pgfpathlineto{\pgfqpoint{3.076249in}{1.665435in}}%
\pgfpathlineto{\pgfqpoint{3.126312in}{1.652953in}}%
\pgfpathlineto{\pgfqpoint{3.177123in}{1.643994in}}%
\pgfpathlineto{\pgfqpoint{3.228436in}{1.638601in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{3.331564in}{1.638601in}}%
\pgfpathlineto{\pgfqpoint{3.382877in}{1.643994in}}%
\pgfpathlineto{\pgfqpoint{3.433688in}{1.652953in}}%
\pgfpathlineto{\pgfqpoint{3.483751in}{1.665435in}}%
\pgfpathlineto{\pgfqpoint{3.532821in}{1.681379in}}%
\pgfpathlineto{\pgfqpoint{3.580660in}{1.700707in}}%
\pgfpathlineto{\pgfqpoint{3.627033in}{1.723325in}}%
\pgfpathlineto{\pgfqpoint{3.671716in}{1.749123in}}%
\pgfpathlineto{\pgfqpoint{3.714491in}{1.777975in}}%
\pgfpathlineto{\pgfqpoint{3.755149in}{1.809740in}}%
\pgfpathlineto{\pgfqpoint{3.793491in}{1.844264in}}%
\pgfpathlineto{\pgfqpoint{3.829333in}{1.881379in}}%
\pgfpathlineto{\pgfqpoint{3.862498in}{1.920903in}}%
\pgfpathlineto{\pgfqpoint{3.892825in}{1.962645in}}%
\pgfpathlineto{\pgfqpoint{3.920166in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{3.944389in}{2.051956in}}%
\pgfpathlineto{\pgfqpoint{3.965374in}{2.099091in}}%
\pgfpathlineto{\pgfqpoint{3.983021in}{2.147575in}}%
\pgfpathlineto{\pgfqpoint{3.997243in}{2.197171in}}%
\pgfpathlineto{\pgfqpoint{4.007970in}{2.247639in}}%
\pgfpathlineto{\pgfqpoint{4.015151in}{2.298733in}}%
\pgfpathlineto{\pgfqpoint{4.018750in}{2.350202in}}%
\pgfpathlineto{\pgfqpoint{4.018750in}{2.401798in}}%
\pgfpathlineto{\pgfqpoint{4.015151in}{2.453267in}}%
\pgfpathlineto{\pgfqpoint{4.007970in}{2.504361in}}%
\pgfpathlineto{\pgfqpoint{3.997243in}{2.554829in}}%
\pgfpathlineto{\pgfqpoint{3.983021in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.965374in}{2.652909in}}%
\pgfpathlineto{\pgfqpoint{3.944389in}{2.700044in}}%
\pgfpathlineto{\pgfqpoint{3.920166in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.892825in}{2.789355in}}%
\pgfpathlineto{\pgfqpoint{3.862498in}{2.831097in}}%
\pgfpathlineto{\pgfqpoint{3.829333in}{2.870621in}}%
\pgfpathlineto{\pgfqpoint{3.793491in}{2.907736in}}%
\pgfpathlineto{\pgfqpoint{3.755149in}{2.942260in}}%
\pgfpathlineto{\pgfqpoint{3.714491in}{2.974025in}}%
\pgfpathlineto{\pgfqpoint{3.671716in}{3.002877in}}%
\pgfpathlineto{\pgfqpoint{3.627033in}{3.028675in}}%
\pgfpathlineto{\pgfqpoint{3.580660in}{3.051293in}}%
\pgfpathlineto{\pgfqpoint{3.532821in}{3.070621in}}%
\pgfpathlineto{\pgfqpoint{3.483751in}{3.086565in}}%
\pgfpathlineto{\pgfqpoint{3.433688in}{3.099047in}}%
\pgfpathlineto{\pgfqpoint{3.382877in}{3.108006in}}%
\pgfpathlineto{\pgfqpoint{3.331564in}{3.113399in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.115200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997120in,y=3.058932in,left,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.241303in}{3.484125in}}%
\pgfpathlineto{\pgfqpoint{3.202654in}{3.482099in}}%
\pgfpathlineto{\pgfqpoint{3.164099in}{3.478726in}}%
\pgfpathlineto{\pgfqpoint{3.125685in}{3.474009in}}%
\pgfpathlineto{\pgfqpoint{3.087459in}{3.467955in}}%
\pgfpathlineto{\pgfqpoint{3.049468in}{3.460570in}}%
\pgfpathlineto{\pgfqpoint{3.011757in}{3.451864in}}%
\pgfpathlineto{\pgfqpoint{2.974373in}{3.441847in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{3.430531in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{3.417931in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{3.404061in}}%
\pgfpathlineto{\pgfqpoint{2.829010in}{3.388939in}}%
\pgfpathlineto{\pgfqpoint{2.793934in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{2.759450in}{3.355012in}}%
\pgfpathlineto{\pgfqpoint{2.725600in}{3.336249in}}%
\pgfpathlineto{\pgfqpoint{2.692426in}{3.316316in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{3.295237in}}%
\pgfpathlineto{\pgfqpoint{2.628264in}{3.273038in}}%
\pgfpathlineto{\pgfqpoint{2.597355in}{3.249746in}}%
\pgfpathlineto{\pgfqpoint{2.567277in}{3.225390in}}%
\pgfpathlineto{\pgfqpoint{2.538068in}{3.199999in}}%
\pgfpathlineto{\pgfqpoint{2.509763in}{3.173604in}}%
\pgfpathlineto{\pgfqpoint{2.482396in}{3.146237in}}%
\pgfpathlineto{\pgfqpoint{2.456001in}{3.117932in}}%
\pgfpathlineto{\pgfqpoint{2.430610in}{3.088723in}}%
\pgfpathlineto{\pgfqpoint{2.406254in}{3.058645in}}%
\pgfpathlineto{\pgfqpoint{2.382962in}{3.027736in}}%
\pgfpathlineto{\pgfqpoint{2.360763in}{2.996033in}}%
\pgfpathlineto{\pgfqpoint{2.339684in}{2.963574in}}%
\pgfpathlineto{\pgfqpoint{2.319751in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{2.300988in}{2.896550in}}%
\pgfpathlineto{\pgfqpoint{2.283417in}{2.862066in}}%
\pgfpathlineto{\pgfqpoint{2.267061in}{2.826990in}}%
\pgfpathlineto{\pgfqpoint{2.251939in}{2.791364in}}%
\pgfpathlineto{\pgfqpoint{2.238069in}{2.755232in}}%
\pgfpathlineto{\pgfqpoint{2.225469in}{2.718638in}}%
\pgfpathlineto{\pgfqpoint{2.214153in}{2.681627in}}%
\pgfpathlineto{\pgfqpoint{2.204136in}{2.644243in}}%
\pgfpathlineto{\pgfqpoint{2.195430in}{2.606532in}}%
\pgfpathlineto{\pgfqpoint{2.188045in}{2.568541in}}%
\pgfpathlineto{\pgfqpoint{2.181991in}{2.530315in}}%
\pgfpathlineto{\pgfqpoint{2.177274in}{2.491901in}}%
\pgfpathlineto{\pgfqpoint{2.173901in}{2.453346in}}%
\pgfpathlineto{\pgfqpoint{2.171875in}{2.414697in}}%
\pgfpathlineto{\pgfqpoint{2.171200in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.171875in}{2.337303in}}%
\pgfpathlineto{\pgfqpoint{2.173901in}{2.298654in}}%
\pgfpathlineto{\pgfqpoint{2.177274in}{2.260099in}}%
\pgfpathlineto{\pgfqpoint{2.181991in}{2.221685in}}%
\pgfpathlineto{\pgfqpoint{2.188045in}{2.183459in}}%
\pgfpathlineto{\pgfqpoint{2.195430in}{2.145468in}}%
\pgfpathlineto{\pgfqpoint{2.204136in}{2.107757in}}%
\pgfpathlineto{\pgfqpoint{2.214153in}{2.070373in}}%
\pgfpathlineto{\pgfqpoint{2.225469in}{2.033362in}}%
\pgfpathlineto{\pgfqpoint{2.238069in}{1.996768in}}%
\pgfpathlineto{\pgfqpoint{2.251939in}{1.960636in}}%
\pgfpathlineto{\pgfqpoint{2.267061in}{1.925010in}}%
\pgfpathlineto{\pgfqpoint{2.283417in}{1.889934in}}%
\pgfpathlineto{\pgfqpoint{2.300988in}{1.855450in}}%
\pgfpathlineto{\pgfqpoint{2.319751in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{2.339684in}{1.788426in}}%
\pgfpathlineto{\pgfqpoint{2.360763in}{1.755967in}}%
\pgfpathlineto{\pgfqpoint{2.382962in}{1.724264in}}%
\pgfpathlineto{\pgfqpoint{2.406254in}{1.693355in}}%
\pgfpathlineto{\pgfqpoint{2.430610in}{1.663277in}}%
\pgfpathlineto{\pgfqpoint{2.456001in}{1.634068in}}%
\pgfpathlineto{\pgfqpoint{2.482396in}{1.605763in}}%
\pgfpathlineto{\pgfqpoint{2.509763in}{1.578396in}}%
\pgfpathlineto{\pgfqpoint{2.538068in}{1.552001in}}%
\pgfpathlineto{\pgfqpoint{2.567277in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{2.597355in}{1.502254in}}%
\pgfpathlineto{\pgfqpoint{2.628264in}{1.478962in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.456763in}}%
\pgfpathlineto{\pgfqpoint{2.692426in}{1.435684in}}%
\pgfpathlineto{\pgfqpoint{2.725600in}{1.415751in}}%
\pgfpathlineto{\pgfqpoint{2.759450in}{1.396988in}}%
\pgfpathlineto{\pgfqpoint{2.793934in}{1.379417in}}%
\pgfpathlineto{\pgfqpoint{2.829010in}{1.363061in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{1.347939in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{1.334069in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{1.321469in}}%
\pgfpathlineto{\pgfqpoint{2.974373in}{1.310153in}}%
\pgfpathlineto{\pgfqpoint{3.011757in}{1.300136in}}%
\pgfpathlineto{\pgfqpoint{3.049468in}{1.291430in}}%
\pgfpathlineto{\pgfqpoint{3.087459in}{1.284045in}}%
\pgfpathlineto{\pgfqpoint{3.125685in}{1.277991in}}%
\pgfpathlineto{\pgfqpoint{3.164099in}{1.273274in}}%
\pgfpathlineto{\pgfqpoint{3.202654in}{1.269901in}}%
\pgfpathlineto{\pgfqpoint{3.241303in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{3.318697in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.357346in}{1.269901in}}%
\pgfpathlineto{\pgfqpoint{3.395901in}{1.273274in}}%
\pgfpathlineto{\pgfqpoint{3.434315in}{1.277991in}}%
\pgfpathlineto{\pgfqpoint{3.472541in}{1.284045in}}%
\pgfpathlineto{\pgfqpoint{3.510532in}{1.291430in}}%
\pgfpathlineto{\pgfqpoint{3.548243in}{1.300136in}}%
\pgfpathlineto{\pgfqpoint{3.585627in}{1.310153in}}%
\pgfpathlineto{\pgfqpoint{3.622638in}{1.321469in}}%
\pgfpathlineto{\pgfqpoint{3.659232in}{1.334069in}}%
\pgfpathlineto{\pgfqpoint{3.695364in}{1.347939in}}%
\pgfpathlineto{\pgfqpoint{3.730990in}{1.363061in}}%
\pgfpathlineto{\pgfqpoint{3.766066in}{1.379417in}}%
\pgfpathlineto{\pgfqpoint{3.800550in}{1.396988in}}%
\pgfpathlineto{\pgfqpoint{3.834400in}{1.415751in}}%
\pgfpathlineto{\pgfqpoint{3.867574in}{1.435684in}}%
\pgfpathlineto{\pgfqpoint{3.900033in}{1.456763in}}%
\pgfpathlineto{\pgfqpoint{3.931736in}{1.478962in}}%
\pgfpathlineto{\pgfqpoint{3.962645in}{1.502254in}}%
\pgfpathlineto{\pgfqpoint{3.992723in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{4.021932in}{1.552001in}}%
\pgfpathlineto{\pgfqpoint{4.050237in}{1.578396in}}%
\pgfpathlineto{\pgfqpoint{4.077604in}{1.605763in}}%
\pgfpathlineto{\pgfqpoint{4.103999in}{1.634068in}}%
\pgfpathlineto{\pgfqpoint{4.129390in}{1.663277in}}%
\pgfpathlineto{\pgfqpoint{4.153746in}{1.693355in}}%
\pgfpathlineto{\pgfqpoint{4.177038in}{1.724264in}}%
\pgfpathlineto{\pgfqpoint{4.199237in}{1.755967in}}%
\pgfpathlineto{\pgfqpoint{4.220316in}{1.788426in}}%
\pgfpathlineto{\pgfqpoint{4.240249in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{4.259012in}{1.855450in}}%
\pgfpathlineto{\pgfqpoint{4.276583in}{1.889934in}}%
\pgfpathlineto{\pgfqpoint{4.292939in}{1.925010in}}%
\pgfpathlineto{\pgfqpoint{4.308061in}{1.960636in}}%
\pgfpathlineto{\pgfqpoint{4.321931in}{1.996768in}}%
\pgfpathlineto{\pgfqpoint{4.334531in}{2.033362in}}%
\pgfpathlineto{\pgfqpoint{4.345847in}{2.070373in}}%
\pgfpathlineto{\pgfqpoint{4.355864in}{2.107757in}}%
\pgfpathlineto{\pgfqpoint{4.364570in}{2.145468in}}%
\pgfpathlineto{\pgfqpoint{4.371955in}{2.183459in}}%
\pgfpathlineto{\pgfqpoint{4.378009in}{2.221685in}}%
\pgfpathlineto{\pgfqpoint{4.382726in}{2.260099in}}%
\pgfpathlineto{\pgfqpoint{4.386099in}{2.298654in}}%
\pgfpathlineto{\pgfqpoint{4.388125in}{2.337303in}}%
\pgfpathlineto{\pgfqpoint{4.388800in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.388125in}{2.414697in}}%
\pgfpathlineto{\pgfqpoint{4.386099in}{2.453346in}}%
\pgfpathlineto{\pgfqpoint{4.382726in}{2.491901in}}%
\pgfpathlineto{\pgfqpoint{4.378009in}{2.530315in}}%
\pgfpathlineto{\pgfqpoint{4.371955in}{2.568541in}}%
\pgfpathlineto{\pgfqpoint{4.364570in}{2.606532in}}%
\pgfpathlineto{\pgfqpoint{4.355864in}{2.644243in}}%
\pgfpathlineto{\pgfqpoint{4.345847in}{2.681627in}}%
\pgfpathlineto{\pgfqpoint{4.334531in}{2.718638in}}%
\pgfpathlineto{\pgfqpoint{4.321931in}{2.755232in}}%
\pgfpathlineto{\pgfqpoint{4.308061in}{2.791364in}}%
\pgfpathlineto{\pgfqpoint{4.292939in}{2.826990in}}%
\pgfpathlineto{\pgfqpoint{4.276583in}{2.862066in}}%
\pgfpathlineto{\pgfqpoint{4.259012in}{2.896550in}}%
\pgfpathlineto{\pgfqpoint{4.240249in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{4.220316in}{2.963574in}}%
\pgfpathlineto{\pgfqpoint{4.199237in}{2.996033in}}%
\pgfpathlineto{\pgfqpoint{4.177038in}{3.027736in}}%
\pgfpathlineto{\pgfqpoint{4.153746in}{3.058645in}}%
\pgfpathlineto{\pgfqpoint{4.129390in}{3.088723in}}%
\pgfpathlineto{\pgfqpoint{4.103999in}{3.117932in}}%
\pgfpathlineto{\pgfqpoint{4.077604in}{3.146237in}}%
\pgfpathlineto{\pgfqpoint{4.050237in}{3.173604in}}%
\pgfpathlineto{\pgfqpoint{4.021932in}{3.199999in}}%
\pgfpathlineto{\pgfqpoint{3.992723in}{3.225390in}}%
\pgfpathlineto{\pgfqpoint{3.962645in}{3.249746in}}%
\pgfpathlineto{\pgfqpoint{3.931736in}{3.273038in}}%
\pgfpathlineto{\pgfqpoint{3.900033in}{3.295237in}}%
\pgfpathlineto{\pgfqpoint{3.867574in}{3.316316in}}%
\pgfpathlineto{\pgfqpoint{3.834400in}{3.336249in}}%
\pgfpathlineto{\pgfqpoint{3.800550in}{3.355012in}}%
\pgfpathlineto{\pgfqpoint{3.766066in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{3.730990in}{3.388939in}}%
\pgfpathlineto{\pgfqpoint{3.695364in}{3.404061in}}%
\pgfpathlineto{\pgfqpoint{3.659232in}{3.417931in}}%
\pgfpathlineto{\pgfqpoint{3.622638in}{3.430531in}}%
\pgfpathlineto{\pgfqpoint{3.585627in}{3.441847in}}%
\pgfpathlineto{\pgfqpoint{3.548243in}{3.451864in}}%
\pgfpathlineto{\pgfqpoint{3.510532in}{3.460570in}}%
\pgfpathlineto{\pgfqpoint{3.472541in}{3.467955in}}%
\pgfpathlineto{\pgfqpoint{3.434315in}{3.474009in}}%
\pgfpathlineto{\pgfqpoint{3.395901in}{3.478726in}}%
\pgfpathlineto{\pgfqpoint{3.357346in}{3.482099in}}%
\pgfpathlineto{\pgfqpoint{3.318697in}{3.484125in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855681in,y=3.400398in,left,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.228405in}{3.853499in}}%
\pgfpathlineto{\pgfqpoint{3.176872in}{3.850799in}}%
\pgfpathlineto{\pgfqpoint{3.125465in}{3.846301in}}%
\pgfpathlineto{\pgfqpoint{3.074246in}{3.840012in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{3.831940in}}%
\pgfpathlineto{\pgfqpoint{2.972623in}{3.822093in}}%
\pgfpathlineto{\pgfqpoint{2.922343in}{3.810485in}}%
\pgfpathlineto{\pgfqpoint{2.872498in}{3.797129in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{3.782042in}}%
\pgfpathlineto{\pgfqpoint{2.774357in}{3.765242in}}%
\pgfpathlineto{\pgfqpoint{2.726182in}{3.746749in}}%
\pgfpathlineto{\pgfqpoint{2.678681in}{3.726586in}}%
\pgfpathlineto{\pgfqpoint{2.631912in}{3.704777in}}%
\pgfpathlineto{\pgfqpoint{2.585933in}{3.681350in}}%
\pgfpathlineto{\pgfqpoint{2.540800in}{3.656332in}}%
\pgfpathlineto{\pgfqpoint{2.496567in}{3.629754in}}%
\pgfpathlineto{\pgfqpoint{2.453289in}{3.601649in}}%
\pgfpathlineto{\pgfqpoint{2.411018in}{3.572051in}}%
\pgfpathlineto{\pgfqpoint{2.369806in}{3.540995in}}%
\pgfpathlineto{\pgfqpoint{2.329703in}{3.508520in}}%
\pgfpathlineto{\pgfqpoint{2.290757in}{3.474665in}}%
\pgfpathlineto{\pgfqpoint{2.253017in}{3.439472in}}%
\pgfpathlineto{\pgfqpoint{2.216528in}{3.402983in}}%
\pgfpathlineto{\pgfqpoint{2.181335in}{3.365243in}}%
\pgfpathlineto{\pgfqpoint{2.147480in}{3.326297in}}%
\pgfpathlineto{\pgfqpoint{2.115005in}{3.286194in}}%
\pgfpathlineto{\pgfqpoint{2.083949in}{3.244982in}}%
\pgfpathlineto{\pgfqpoint{2.054351in}{3.202711in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{3.159433in}}%
\pgfpathlineto{\pgfqpoint{1.999668in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{1.974650in}{3.070067in}}%
\pgfpathlineto{\pgfqpoint{1.951223in}{3.024088in}}%
\pgfpathlineto{\pgfqpoint{1.929414in}{2.977319in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{2.929818in}}%
\pgfpathlineto{\pgfqpoint{1.890758in}{2.881643in}}%
\pgfpathlineto{\pgfqpoint{1.873958in}{2.832851in}}%
\pgfpathlineto{\pgfqpoint{1.858871in}{2.783502in}}%
\pgfpathlineto{\pgfqpoint{1.845515in}{2.733657in}}%
\pgfpathlineto{\pgfqpoint{1.833907in}{2.683377in}}%
\pgfpathlineto{\pgfqpoint{1.824060in}{2.632721in}}%
\pgfpathlineto{\pgfqpoint{1.815988in}{2.581754in}}%
\pgfpathlineto{\pgfqpoint{1.809699in}{2.530535in}}%
\pgfpathlineto{\pgfqpoint{1.805201in}{2.479128in}}%
\pgfpathlineto{\pgfqpoint{1.802501in}{2.427595in}}%
\pgfpathlineto{\pgfqpoint{1.801600in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.802501in}{2.324405in}}%
\pgfpathlineto{\pgfqpoint{1.805201in}{2.272872in}}%
\pgfpathlineto{\pgfqpoint{1.809699in}{2.221465in}}%
\pgfpathlineto{\pgfqpoint{1.815988in}{2.170246in}}%
\pgfpathlineto{\pgfqpoint{1.824060in}{2.119279in}}%
\pgfpathlineto{\pgfqpoint{1.833907in}{2.068623in}}%
\pgfpathlineto{\pgfqpoint{1.845515in}{2.018343in}}%
\pgfpathlineto{\pgfqpoint{1.858871in}{1.968498in}}%
\pgfpathlineto{\pgfqpoint{1.873958in}{1.919149in}}%
\pgfpathlineto{\pgfqpoint{1.890758in}{1.870357in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{1.822182in}}%
\pgfpathlineto{\pgfqpoint{1.929414in}{1.774681in}}%
\pgfpathlineto{\pgfqpoint{1.951223in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{1.974650in}{1.681933in}}%
\pgfpathlineto{\pgfqpoint{1.999668in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{1.592567in}}%
\pgfpathlineto{\pgfqpoint{2.054351in}{1.549289in}}%
\pgfpathlineto{\pgfqpoint{2.083949in}{1.507018in}}%
\pgfpathlineto{\pgfqpoint{2.115005in}{1.465806in}}%
\pgfpathlineto{\pgfqpoint{2.147480in}{1.425703in}}%
\pgfpathlineto{\pgfqpoint{2.181335in}{1.386757in}}%
\pgfpathlineto{\pgfqpoint{2.216528in}{1.349017in}}%
\pgfpathlineto{\pgfqpoint{2.253017in}{1.312528in}}%
\pgfpathlineto{\pgfqpoint{2.290757in}{1.277335in}}%
\pgfpathlineto{\pgfqpoint{2.329703in}{1.243480in}}%
\pgfpathlineto{\pgfqpoint{2.369806in}{1.211005in}}%
\pgfpathlineto{\pgfqpoint{2.411018in}{1.179949in}}%
\pgfpathlineto{\pgfqpoint{2.453289in}{1.150351in}}%
\pgfpathlineto{\pgfqpoint{2.496567in}{1.122246in}}%
\pgfpathlineto{\pgfqpoint{2.540800in}{1.095668in}}%
\pgfpathlineto{\pgfqpoint{2.585933in}{1.070650in}}%
\pgfpathlineto{\pgfqpoint{2.631912in}{1.047223in}}%
\pgfpathlineto{\pgfqpoint{2.678681in}{1.025414in}}%
\pgfpathlineto{\pgfqpoint{2.726182in}{1.005251in}}%
\pgfpathlineto{\pgfqpoint{2.774357in}{0.986758in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{0.969958in}}%
\pgfpathlineto{\pgfqpoint{2.872498in}{0.954871in}}%
\pgfpathlineto{\pgfqpoint{2.922343in}{0.941515in}}%
\pgfpathlineto{\pgfqpoint{2.972623in}{0.929907in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{0.920060in}}%
\pgfpathlineto{\pgfqpoint{3.074246in}{0.911988in}}%
\pgfpathlineto{\pgfqpoint{3.125465in}{0.905699in}}%
\pgfpathlineto{\pgfqpoint{3.176872in}{0.901201in}}%
\pgfpathlineto{\pgfqpoint{3.228405in}{0.898501in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.897600in}}%
\pgfpathlineto{\pgfqpoint{3.331595in}{0.898501in}}%
\pgfpathlineto{\pgfqpoint{3.383128in}{0.901201in}}%
\pgfpathlineto{\pgfqpoint{3.434535in}{0.905699in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{0.911988in}}%
\pgfpathlineto{\pgfqpoint{3.536721in}{0.920060in}}%
\pgfpathlineto{\pgfqpoint{3.587377in}{0.929907in}}%
\pgfpathlineto{\pgfqpoint{3.637657in}{0.941515in}}%
\pgfpathlineto{\pgfqpoint{3.687502in}{0.954871in}}%
\pgfpathlineto{\pgfqpoint{3.736851in}{0.969958in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{0.986758in}}%
\pgfpathlineto{\pgfqpoint{3.833818in}{1.005251in}}%
\pgfpathlineto{\pgfqpoint{3.881319in}{1.025414in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{1.047223in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{1.070650in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{1.095668in}}%
\pgfpathlineto{\pgfqpoint{4.063433in}{1.122246in}}%
\pgfpathlineto{\pgfqpoint{4.106711in}{1.150351in}}%
\pgfpathlineto{\pgfqpoint{4.148982in}{1.179949in}}%
\pgfpathlineto{\pgfqpoint{4.190194in}{1.211005in}}%
\pgfpathlineto{\pgfqpoint{4.230297in}{1.243480in}}%
\pgfpathlineto{\pgfqpoint{4.269243in}{1.277335in}}%
\pgfpathlineto{\pgfqpoint{4.306983in}{1.312528in}}%
\pgfpathlineto{\pgfqpoint{4.343472in}{1.349017in}}%
\pgfpathlineto{\pgfqpoint{4.378665in}{1.386757in}}%
\pgfpathlineto{\pgfqpoint{4.412520in}{1.425703in}}%
\pgfpathlineto{\pgfqpoint{4.444995in}{1.465806in}}%
\pgfpathlineto{\pgfqpoint{4.476051in}{1.507018in}}%
\pgfpathlineto{\pgfqpoint{4.505649in}{1.549289in}}%
\pgfpathlineto{\pgfqpoint{4.533754in}{1.592567in}}%
\pgfpathlineto{\pgfqpoint{4.560332in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{4.585350in}{1.681933in}}%
\pgfpathlineto{\pgfqpoint{4.608777in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{4.630586in}{1.774681in}}%
\pgfpathlineto{\pgfqpoint{4.650749in}{1.822182in}}%
\pgfpathlineto{\pgfqpoint{4.669242in}{1.870357in}}%
\pgfpathlineto{\pgfqpoint{4.686042in}{1.919149in}}%
\pgfpathlineto{\pgfqpoint{4.701129in}{1.968498in}}%
\pgfpathlineto{\pgfqpoint{4.714485in}{2.018343in}}%
\pgfpathlineto{\pgfqpoint{4.726093in}{2.068623in}}%
\pgfpathlineto{\pgfqpoint{4.735940in}{2.119279in}}%
\pgfpathlineto{\pgfqpoint{4.744012in}{2.170246in}}%
\pgfpathlineto{\pgfqpoint{4.750301in}{2.221465in}}%
\pgfpathlineto{\pgfqpoint{4.754799in}{2.272872in}}%
\pgfpathlineto{\pgfqpoint{4.757499in}{2.324405in}}%
\pgfpathlineto{\pgfqpoint{4.758400in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.757499in}{2.427595in}}%
\pgfpathlineto{\pgfqpoint{4.754799in}{2.479128in}}%
\pgfpathlineto{\pgfqpoint{4.750301in}{2.530535in}}%
\pgfpathlineto{\pgfqpoint{4.744012in}{2.581754in}}%
\pgfpathlineto{\pgfqpoint{4.735940in}{2.632721in}}%
\pgfpathlineto{\pgfqpoint{4.726093in}{2.683377in}}%
\pgfpathlineto{\pgfqpoint{4.714485in}{2.733657in}}%
\pgfpathlineto{\pgfqpoint{4.701129in}{2.783502in}}%
\pgfpathlineto{\pgfqpoint{4.686042in}{2.832851in}}%
\pgfpathlineto{\pgfqpoint{4.669242in}{2.881643in}}%
\pgfpathlineto{\pgfqpoint{4.650749in}{2.929818in}}%
\pgfpathlineto{\pgfqpoint{4.630586in}{2.977319in}}%
\pgfpathlineto{\pgfqpoint{4.608777in}{3.024088in}}%
\pgfpathlineto{\pgfqpoint{4.585350in}{3.070067in}}%
\pgfpathlineto{\pgfqpoint{4.560332in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{4.533754in}{3.159433in}}%
\pgfpathlineto{\pgfqpoint{4.505649in}{3.202711in}}%
\pgfpathlineto{\pgfqpoint{4.476051in}{3.244982in}}%
\pgfpathlineto{\pgfqpoint{4.444995in}{3.286194in}}%
\pgfpathlineto{\pgfqpoint{4.412520in}{3.326297in}}%
\pgfpathlineto{\pgfqpoint{4.378665in}{3.365243in}}%
\pgfpathlineto{\pgfqpoint{4.343472in}{3.402983in}}%
\pgfpathlineto{\pgfqpoint{4.306983in}{3.439472in}}%
\pgfpathlineto{\pgfqpoint{4.269243in}{3.474665in}}%
\pgfpathlineto{\pgfqpoint{4.230297in}{3.508520in}}%
\pgfpathlineto{\pgfqpoint{4.190194in}{3.540995in}}%
\pgfpathlineto{\pgfqpoint{4.148982in}{3.572051in}}%
\pgfpathlineto{\pgfqpoint{4.106711in}{3.601649in}}%
\pgfpathlineto{\pgfqpoint{4.063433in}{3.629754in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{3.656332in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{3.681350in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{3.704777in}}%
\pgfpathlineto{\pgfqpoint{3.881319in}{3.726586in}}%
\pgfpathlineto{\pgfqpoint{3.833818in}{3.746749in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{3.765242in}}%
\pgfpathlineto{\pgfqpoint{3.736851in}{3.782042in}}%
\pgfpathlineto{\pgfqpoint{3.687502in}{3.797129in}}%
\pgfpathlineto{\pgfqpoint{3.637657in}{3.810485in}}%
\pgfpathlineto{\pgfqpoint{3.587377in}{3.822093in}}%
\pgfpathlineto{\pgfqpoint{3.536721in}{3.831940in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{3.840012in}}%
\pgfpathlineto{\pgfqpoint{3.434535in}{3.846301in}}%
\pgfpathlineto{\pgfqpoint{3.383128in}{3.850799in}}%
\pgfpathlineto{\pgfqpoint{3.331595in}{3.853499in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.854400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714241in,y=3.741864in,left,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.215506in}{4.222874in}}%
\pgfpathlineto{\pgfqpoint{3.151090in}{4.219498in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{4.213876in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{4.206015in}}%
\pgfpathlineto{\pgfqpoint{2.959098in}{4.195925in}}%
\pgfpathlineto{\pgfqpoint{2.895779in}{4.183617in}}%
\pgfpathlineto{\pgfqpoint{2.832928in}{4.169107in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{4.152412in}}%
\pgfpathlineto{\pgfqpoint{2.708937in}{4.133552in}}%
\pgfpathlineto{\pgfqpoint{2.647947in}{4.112552in}}%
\pgfpathlineto{\pgfqpoint{2.587727in}{4.089436in}}%
\pgfpathlineto{\pgfqpoint{2.528351in}{4.064232in}}%
\pgfpathlineto{\pgfqpoint{2.469890in}{4.036971in}}%
\pgfpathlineto{\pgfqpoint{2.412417in}{4.007687in}}%
\pgfpathlineto{\pgfqpoint{2.356000in}{3.976415in}}%
\pgfpathlineto{\pgfqpoint{2.300709in}{3.943193in}}%
\pgfpathlineto{\pgfqpoint{2.246612in}{3.908061in}}%
\pgfpathlineto{\pgfqpoint{2.193773in}{3.871063in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{3.832244in}}%
\pgfpathlineto{\pgfqpoint{2.092128in}{3.791650in}}%
\pgfpathlineto{\pgfqpoint{2.043447in}{3.749332in}}%
\pgfpathlineto{\pgfqpoint{1.996271in}{3.705340in}}%
\pgfpathlineto{\pgfqpoint{1.950660in}{3.659729in}}%
\pgfpathlineto{\pgfqpoint{1.906668in}{3.612553in}}%
\pgfpathlineto{\pgfqpoint{1.864350in}{3.563872in}}%
\pgfpathlineto{\pgfqpoint{1.823756in}{3.513742in}}%
\pgfpathlineto{\pgfqpoint{1.784937in}{3.462227in}}%
\pgfpathlineto{\pgfqpoint{1.747939in}{3.409388in}}%
\pgfpathlineto{\pgfqpoint{1.712807in}{3.355291in}}%
\pgfpathlineto{\pgfqpoint{1.679585in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{1.648313in}{3.243583in}}%
\pgfpathlineto{\pgfqpoint{1.619029in}{3.186110in}}%
\pgfpathlineto{\pgfqpoint{1.591768in}{3.127649in}}%
\pgfpathlineto{\pgfqpoint{1.566564in}{3.068273in}}%
\pgfpathlineto{\pgfqpoint{1.543448in}{3.008053in}}%
\pgfpathlineto{\pgfqpoint{1.522448in}{2.947063in}}%
\pgfpathlineto{\pgfqpoint{1.503588in}{2.885378in}}%
\pgfpathlineto{\pgfqpoint{1.486893in}{2.823072in}}%
\pgfpathlineto{\pgfqpoint{1.472383in}{2.760221in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.696902in}}%
\pgfpathlineto{\pgfqpoint{1.449985in}{2.633192in}}%
\pgfpathlineto{\pgfqpoint{1.442124in}{2.569169in}}%
\pgfpathlineto{\pgfqpoint{1.436502in}{2.504910in}}%
\pgfpathlineto{\pgfqpoint{1.433126in}{2.440494in}}%
\pgfpathlineto{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.433126in}{2.311506in}}%
\pgfpathlineto{\pgfqpoint{1.436502in}{2.247090in}}%
\pgfpathlineto{\pgfqpoint{1.442124in}{2.182831in}}%
\pgfpathlineto{\pgfqpoint{1.449985in}{2.118808in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{1.472383in}{1.991779in}}%
\pgfpathlineto{\pgfqpoint{1.486893in}{1.928928in}}%
\pgfpathlineto{\pgfqpoint{1.503588in}{1.866622in}}%
\pgfpathlineto{\pgfqpoint{1.522448in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{1.543448in}{1.743947in}}%
\pgfpathlineto{\pgfqpoint{1.566564in}{1.683727in}}%
\pgfpathlineto{\pgfqpoint{1.591768in}{1.624351in}}%
\pgfpathlineto{\pgfqpoint{1.619029in}{1.565890in}}%
\pgfpathlineto{\pgfqpoint{1.648313in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{1.679585in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.712807in}{1.396709in}}%
\pgfpathlineto{\pgfqpoint{1.747939in}{1.342612in}}%
\pgfpathlineto{\pgfqpoint{1.784937in}{1.289773in}}%
\pgfpathlineto{\pgfqpoint{1.823756in}{1.238258in}}%
\pgfpathlineto{\pgfqpoint{1.864350in}{1.188128in}}%
\pgfpathlineto{\pgfqpoint{1.906668in}{1.139447in}}%
\pgfpathlineto{\pgfqpoint{1.950660in}{1.092271in}}%
\pgfpathlineto{\pgfqpoint{1.996271in}{1.046660in}}%
\pgfpathlineto{\pgfqpoint{2.043447in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{2.092128in}{0.960350in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{0.919756in}}%
\pgfpathlineto{\pgfqpoint{2.193773in}{0.880937in}}%
\pgfpathlineto{\pgfqpoint{2.246612in}{0.843939in}}%
\pgfpathlineto{\pgfqpoint{2.300709in}{0.808807in}}%
\pgfpathlineto{\pgfqpoint{2.356000in}{0.775585in}}%
\pgfpathlineto{\pgfqpoint{2.412417in}{0.744313in}}%
\pgfpathlineto{\pgfqpoint{2.469890in}{0.715029in}}%
\pgfpathlineto{\pgfqpoint{2.528351in}{0.687768in}}%
\pgfpathlineto{\pgfqpoint{2.587727in}{0.662564in}}%
\pgfpathlineto{\pgfqpoint{2.647947in}{0.639448in}}%
\pgfpathlineto{\pgfqpoint{2.708937in}{0.618448in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{2.832928in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{2.895779in}{0.568383in}}%
\pgfpathlineto{\pgfqpoint{2.959098in}{0.556075in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{0.545985in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{0.538124in}}%
\pgfpathlineto{\pgfqpoint{3.151090in}{0.532502in}}%
\pgfpathlineto{\pgfqpoint{3.215506in}{0.529126in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.344494in}{0.529126in}}%
\pgfpathlineto{\pgfqpoint{3.408910in}{0.532502in}}%
\pgfpathlineto{\pgfqpoint{3.473169in}{0.538124in}}%
\pgfpathlineto{\pgfqpoint{3.537192in}{0.545985in}}%
\pgfpathlineto{\pgfqpoint{3.600902in}{0.556075in}}%
\pgfpathlineto{\pgfqpoint{3.664221in}{0.568383in}}%
\pgfpathlineto{\pgfqpoint{3.727072in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{3.789378in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{3.851063in}{0.618448in}}%
\pgfpathlineto{\pgfqpoint{3.912053in}{0.639448in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.662564in}}%
\pgfpathlineto{\pgfqpoint{4.031649in}{0.687768in}}%
\pgfpathlineto{\pgfqpoint{4.090110in}{0.715029in}}%
\pgfpathlineto{\pgfqpoint{4.147583in}{0.744313in}}%
\pgfpathlineto{\pgfqpoint{4.204000in}{0.775585in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{0.808807in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{0.843939in}}%
\pgfpathlineto{\pgfqpoint{4.366227in}{0.880937in}}%
\pgfpathlineto{\pgfqpoint{4.417742in}{0.919756in}}%
\pgfpathlineto{\pgfqpoint{4.467872in}{0.960350in}}%
\pgfpathlineto{\pgfqpoint{4.516553in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{4.563729in}{1.046660in}}%
\pgfpathlineto{\pgfqpoint{4.609340in}{1.092271in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{1.139447in}}%
\pgfpathlineto{\pgfqpoint{4.695650in}{1.188128in}}%
\pgfpathlineto{\pgfqpoint{4.736244in}{1.238258in}}%
\pgfpathlineto{\pgfqpoint{4.775063in}{1.289773in}}%
\pgfpathlineto{\pgfqpoint{4.812061in}{1.342612in}}%
\pgfpathlineto{\pgfqpoint{4.847193in}{1.396709in}}%
\pgfpathlineto{\pgfqpoint{4.880415in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{4.911687in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{4.940971in}{1.565890in}}%
\pgfpathlineto{\pgfqpoint{4.968232in}{1.624351in}}%
\pgfpathlineto{\pgfqpoint{4.993436in}{1.683727in}}%
\pgfpathlineto{\pgfqpoint{5.016552in}{1.743947in}}%
\pgfpathlineto{\pgfqpoint{5.037552in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{5.056412in}{1.866622in}}%
\pgfpathlineto{\pgfqpoint{5.073107in}{1.928928in}}%
\pgfpathlineto{\pgfqpoint{5.087617in}{1.991779in}}%
\pgfpathlineto{\pgfqpoint{5.099925in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{5.110015in}{2.118808in}}%
\pgfpathlineto{\pgfqpoint{5.117876in}{2.182831in}}%
\pgfpathlineto{\pgfqpoint{5.123498in}{2.247090in}}%
\pgfpathlineto{\pgfqpoint{5.126874in}{2.311506in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.126874in}{2.440494in}}%
\pgfpathlineto{\pgfqpoint{5.123498in}{2.504910in}}%
\pgfpathlineto{\pgfqpoint{5.117876in}{2.569169in}}%
\pgfpathlineto{\pgfqpoint{5.110015in}{2.633192in}}%
\pgfpathlineto{\pgfqpoint{5.099925in}{2.696902in}}%
\pgfpathlineto{\pgfqpoint{5.087617in}{2.760221in}}%
\pgfpathlineto{\pgfqpoint{5.073107in}{2.823072in}}%
\pgfpathlineto{\pgfqpoint{5.056412in}{2.885378in}}%
\pgfpathlineto{\pgfqpoint{5.037552in}{2.947063in}}%
\pgfpathlineto{\pgfqpoint{5.016552in}{3.008053in}}%
\pgfpathlineto{\pgfqpoint{4.993436in}{3.068273in}}%
\pgfpathlineto{\pgfqpoint{4.968232in}{3.127649in}}%
\pgfpathlineto{\pgfqpoint{4.940971in}{3.186110in}}%
\pgfpathlineto{\pgfqpoint{4.911687in}{3.243583in}}%
\pgfpathlineto{\pgfqpoint{4.880415in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{4.847193in}{3.355291in}}%
\pgfpathlineto{\pgfqpoint{4.812061in}{3.409388in}}%
\pgfpathlineto{\pgfqpoint{4.775063in}{3.462227in}}%
\pgfpathlineto{\pgfqpoint{4.736244in}{3.513742in}}%
\pgfpathlineto{\pgfqpoint{4.695650in}{3.563872in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{3.612553in}}%
\pgfpathlineto{\pgfqpoint{4.609340in}{3.659729in}}%
\pgfpathlineto{\pgfqpoint{4.563729in}{3.705340in}}%
\pgfpathlineto{\pgfqpoint{4.516553in}{3.749332in}}%
\pgfpathlineto{\pgfqpoint{4.467872in}{3.791650in}}%
\pgfpathlineto{\pgfqpoint{4.417742in}{3.832244in}}%
\pgfpathlineto{\pgfqpoint{4.366227in}{3.871063in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{3.908061in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{3.943193in}}%
\pgfpathlineto{\pgfqpoint{4.204000in}{3.976415in}}%
\pgfpathlineto{\pgfqpoint{4.147583in}{4.007687in}}%
\pgfpathlineto{\pgfqpoint{4.090110in}{4.036971in}}%
\pgfpathlineto{\pgfqpoint{4.031649in}{4.064232in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{4.089436in}}%
\pgfpathlineto{\pgfqpoint{3.912053in}{4.112552in}}%
\pgfpathlineto{\pgfqpoint{3.851063in}{4.133552in}}%
\pgfpathlineto{\pgfqpoint{3.789378in}{4.152412in}}%
\pgfpathlineto{\pgfqpoint{3.727072in}{4.169107in}}%
\pgfpathlineto{\pgfqpoint{3.664221in}{4.183617in}}%
\pgfpathlineto{\pgfqpoint{3.600902in}{4.195925in}}%
\pgfpathlineto{\pgfqpoint{3.537192in}{4.206015in}}%
\pgfpathlineto{\pgfqpoint{3.473169in}{4.213876in}}%
\pgfpathlineto{\pgfqpoint{3.408910in}{4.219498in}}%
\pgfpathlineto{\pgfqpoint{3.344494in}{4.222874in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572801in,y=4.083329in,left,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.240462in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.024818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971335in}{3.527953in}}%
\pgfpathlineto{\pgfqpoint{2.787734in}{4.213163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982029in}{2.892100in}}%
\pgfpathlineto{\pgfqpoint{2.524611in}{3.684373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404900in}{3.251100in}}%
\pgfpathlineto{\pgfqpoint{2.202128in}{3.453872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623240in}{2.755181in}}%
\pgfpathlineto{\pgfqpoint{2.016262in}{3.105619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740979in}{2.520430in}}%
\pgfpathlineto{\pgfqpoint{2.230344in}{2.657255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482709in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.037099in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844105in}{2.259202in}}%
\pgfpathlineto{\pgfqpoint{2.799579in}{2.247272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079689in}{1.683000in}}%
\pgfpathlineto{\pgfqpoint{2.079689in}{1.683000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085960in}{2.039913in}}%
\pgfpathlineto{\pgfqpoint{3.085960in}{2.039913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141294in}{1.858341in}}%
\pgfpathlineto{\pgfqpoint{3.026502in}{1.429934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554414in}{2.101586in}}%
\pgfpathlineto{\pgfqpoint{3.554414in}{2.101586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199081in}{1.845368in}}%
\pgfpathlineto{\pgfqpoint{4.612169in}{1.606872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{2.495574in}}%
\pgfpathlineto{\pgfqpoint{3.744108in}{2.500357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002331in}{2.793038in}}%
\pgfpathlineto{\pgfqpoint{4.424819in}{3.036962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908320in}{3.464282in}}%
\pgfpathlineto{\pgfqpoint{3.908320in}{3.464282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588003in}{3.525483in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{3.874313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.858329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{2.879534in}{3.870558in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.288237in}}%
\pgfpathlineto{\pgfqpoint{2.303514in}{3.352486in}}%
\pgfpathlineto{\pgfqpoint{2.319751in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{2.485661in}{2.588842in}}%
\pgfpathlineto{\pgfqpoint{2.259904in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.821842in}{2.253237in}}%
\pgfpathlineto{\pgfqpoint{2.079689in}{1.683000in}}%
\pgfpathlineto{\pgfqpoint{3.085960in}{2.039913in}}%
\pgfpathlineto{\pgfqpoint{3.083898in}{1.644137in}}%
\pgfpathlineto{\pgfqpoint{3.554414in}{2.101586in}}%
\pgfpathlineto{\pgfqpoint{4.405625in}{1.726120in}}%
\pgfpathlineto{\pgfqpoint{3.735183in}{2.497966in}}%
\pgfpathlineto{\pgfqpoint{4.213575in}{2.915000in}}%
\pgfpathlineto{\pgfqpoint{3.908320in}{3.464282in}}%
\pgfpathlineto{\pgfqpoint{3.634737in}{3.699898in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975222in}{4.043444in}}%
\pgfpathlineto{\pgfqpoint{5.030778in}{4.043444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.058556in}{4.043444in}}{\pgfqpoint{5.058556in}{4.071222in}}%
\pgfpathlineto{\pgfqpoint{5.058556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.058556in}{4.154556in}}{\pgfqpoint{5.030778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.975222in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.947444in}{4.154556in}}{\pgfqpoint{4.947444in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.947444in}{4.071222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.947444in}{4.043444in}}{\pgfqpoint{4.975222in}{4.043444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/eval-changedist3-nokia-n4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454892in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454892in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454892in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884329in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884329in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884329in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313766in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313766in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743203in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743203in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743203in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 360}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172641in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172641in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172641in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 440}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602078in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602078in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602078in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 520}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031515in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031515in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460952in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460952in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.460952in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 680}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890390in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890390in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890390in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 760}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319827in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319827in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.319827in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 840}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Distance (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=0.475238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=1.214438in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=1.953638in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=2.692838in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=3.432038in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=4.171238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426343in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Transmission quality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.140702in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.893578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240173in}{2.869736in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{3.259024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454892in}{3.302698in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{4.031882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669610in}{4.086063in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{4.214097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884329in}{4.063700in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{4.199500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099048in}{4.135088in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{4.192792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313766in}{4.157808in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528485in}{4.020114in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743203in}{4.115478in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{4.226262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957922in}{3.735731in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{4.028509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172641in}{3.449344in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{4.079276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387359in}{3.915901in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{4.107059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602078in}{3.726478in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{4.088582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816797in}{3.120338in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.655222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031515in}{3.830999in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{4.044121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246234in}{3.357762in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.796638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460952in}{3.351982in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.822320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890390in}{2.526241in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.429599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105108in}{2.742389in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.414091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319827in}{2.862672in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.473328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.043745in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.561535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.140702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240173in}{2.869736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454892in}{3.302698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669610in}{4.086063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884329in}{4.063700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099048in}{4.135088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313766in}{4.157808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{4.020114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743203in}{4.115478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957922in}{3.735731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172641in}{3.449344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387359in}{3.915901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602078in}{3.726478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816797in}{3.120338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.830999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246234in}{3.357762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460952in}{3.351982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890390in}{2.526241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105108in}{2.742389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319827in}{2.862672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.043745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.893578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240173in}{3.259024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454892in}{4.031882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669610in}{4.214097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884329in}{4.199500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099048in}{4.192792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313766in}{4.243992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{4.284666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743203in}{4.226262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957922in}{4.028509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172641in}{4.079276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387359in}{4.107059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602078in}{4.088582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816797in}{3.655222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{4.044121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246234in}{3.796638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460952in}{3.822320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890390in}{3.429599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105108in}{3.414091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319827in}{3.473328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.561535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.024190in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.365980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.854400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.517140in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{3.064380in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{3.667290in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{4.150080in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{4.131600in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{4.163940in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{4.200900in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{4.152390in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{4.170870in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.882120in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.764310in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{4.011480in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.907530in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.387780in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.937560in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.577200in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.587151in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.977920in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.168000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.302640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.785935in}{0.597444in}}{\pgfqpoint{2.785935in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{2.785935in}{1.222905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.785935in}{1.250683in}}{\pgfqpoint{2.758157in}{1.250683in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{1.250683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{1.250683in}}{\pgfqpoint{0.869444in}{1.222905in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{0.597444in}}{\pgfqpoint{0.897222in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.089604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Line fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=0.885747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063889in}{0.661056in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{0.799945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{0.661056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{0.799945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=0.681890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Transmission quality}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/eval-changelen-nokia-n4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242902in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.242902in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242902in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242902in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862271in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.862271in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862271in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862271in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212916in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.212916in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212916in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212916in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673450in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.673450in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673450in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673450in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916536in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.916536in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916536in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916536in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049733in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.049733in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049733in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049733in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643464in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.643464in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643464in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643464in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103998in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.103998in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103998in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103998in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480281in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.480281in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480281in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480281in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 192}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798424in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.798424in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798424in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.798424in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 224}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074012in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.074012in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074012in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.074012in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 320}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242902in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703436in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079719in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397862in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673450in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916536in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564531in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401348in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Symbol length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=0.475238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=1.214438in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=1.953638in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=2.692838in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=3.432038in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=4.171238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426343in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Transmission quality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.921618in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.501902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242902in}{0.564170in}}%
\pgfpathlineto{\pgfqpoint{1.242902in}{1.591390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862271in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.862271in}{0.989176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212916in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{2.212916in}{1.796199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673450in}{1.424267in}}%
\pgfpathlineto{\pgfqpoint{2.673450in}{3.969913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916536in}{2.960043in}}%
\pgfpathlineto{\pgfqpoint{2.916536in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049733in}{3.939733in}}%
\pgfpathlineto{\pgfqpoint{3.049733in}{4.212587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643464in}{4.019953in}}%
\pgfpathlineto{\pgfqpoint{3.643464in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103998in}{2.408674in}}%
\pgfpathlineto{\pgfqpoint{4.103998in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480281in}{2.500121in}}%
\pgfpathlineto{\pgfqpoint{4.480281in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798424in}{2.072503in}}%
\pgfpathlineto{\pgfqpoint{4.798424in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074012in}{3.059573in}}%
\pgfpathlineto{\pgfqpoint{5.074012in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.946095in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.173885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.921618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242902in}{0.564170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862271in}{0.316304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212916in}{0.012861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673450in}{1.424267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916536in}{2.960043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049733in}{3.939733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643464in}{4.019953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103998in}{2.408674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480281in}{2.500121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798424in}{2.072503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074012in}{3.059573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.946095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.501902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242902in}{1.591390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862271in}{0.989176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212916in}{1.796199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673450in}{3.969913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916536in}{4.600917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049733in}{4.212587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643464in}{4.243247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103998in}{4.741106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480281in}{4.899139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798424in}{4.929437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074012in}{4.829407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{4.173885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.211760in}}%
\pgfpathlineto{\pgfqpoint{1.242902in}{1.077780in}}%
\pgfpathlineto{\pgfqpoint{1.862271in}{0.652740in}}%
\pgfpathlineto{\pgfqpoint{2.212916in}{0.904530in}}%
\pgfpathlineto{\pgfqpoint{2.673450in}{2.697090in}}%
\pgfpathlineto{\pgfqpoint{2.916536in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.049733in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{3.643464in}{4.131600in}}%
\pgfpathlineto{\pgfqpoint{4.103998in}{3.574890in}}%
\pgfpathlineto{\pgfqpoint{4.480281in}{3.699630in}}%
\pgfpathlineto{\pgfqpoint{4.798424in}{3.500970in}}%
\pgfpathlineto{\pgfqpoint{5.074012in}{3.944490in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.059990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801843in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{0.815191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.842968in}}{\pgfqpoint{5.662778in}{0.842968in}}%
\pgfpathlineto{\pgfqpoint{3.801843in}{0.842968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.774065in}{0.842968in}}{\pgfqpoint{3.774065in}{0.815191in}}%
\pgfpathlineto{\pgfqpoint{3.774065in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.774065in}{0.597444in}}{\pgfqpoint{3.801843in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968510in}{0.661056in}}%
\pgfpathlineto{\pgfqpoint{3.968510in}{0.799945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968510in}{0.661056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968510in}{0.799945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829621in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{4.107399in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.218510in,y=0.681890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Transmission quality}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/eval-changetransmanglez-nokia-n4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.418444in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $0^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.801702in}{4.161031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751376in,y=4.348850in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $15^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.356000in}{3.976415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258778in,y=4.144809in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $30^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835774in,y=3.820226in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $45^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.679585in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511191in,y=3.397222in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $60^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.494969in}{2.854298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307150in,y=2.904624in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $75^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237556in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $90^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.494969in}{1.897702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307150in,y=1.847376in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $105^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.679585in}{1.452000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511191in,y=1.354778in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $120^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835774in,y=0.931774in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $135^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.356000in}{0.775585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258778in,y=0.607191in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $150^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.801702in}{0.590969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751376in,y=0.403150in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $165^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.333556in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $180^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.758298in}{0.590969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808624in,y=0.403150in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $195^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.204000in}{0.775585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301222in,y=0.607191in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $210^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.724226in,y=0.931774in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $225^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.880415in}{1.452000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048809in,y=1.354778in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $240^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.065031in}{1.897702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252850in,y=1.847376in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $255^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.322444in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $270^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.065031in}{2.854298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252850in,y=2.904624in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $285^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.880415in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048809in,y=3.397222in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $300^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.724226in,y=3.820226in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $315^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.204000in}{3.976415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301222in,y=4.144809in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $330^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.758298in}{4.161031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808624in,y=4.348850in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $345^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.418444in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $360^\circ$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.210794in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Angle of transmitter about Z-axis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.254218in}{2.744700in}}%
\pgfpathlineto{\pgfqpoint{3.228562in}{2.742003in}}%
\pgfpathlineto{\pgfqpoint{3.203156in}{2.737523in}}%
\pgfpathlineto{\pgfqpoint{3.178124in}{2.731282in}}%
\pgfpathlineto{\pgfqpoint{3.153589in}{2.723310in}}%
\pgfpathlineto{\pgfqpoint{3.129670in}{2.713646in}}%
\pgfpathlineto{\pgfqpoint{3.106483in}{2.702337in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{2.689439in}}%
\pgfpathlineto{\pgfqpoint{3.062755in}{2.675013in}}%
\pgfpathlineto{\pgfqpoint{3.042426in}{2.659130in}}%
\pgfpathlineto{\pgfqpoint{3.023254in}{2.641868in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{2.623311in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{2.603548in}}%
\pgfpathlineto{\pgfqpoint{2.973588in}{2.582678in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{2.560800in}}%
\pgfpathlineto{\pgfqpoint{2.947806in}{2.538022in}}%
\pgfpathlineto{\pgfqpoint{2.937313in}{2.514455in}}%
\pgfpathlineto{\pgfqpoint{2.928490in}{2.490213in}}%
\pgfpathlineto{\pgfqpoint{2.921379in}{2.465414in}}%
\pgfpathlineto{\pgfqpoint{2.916015in}{2.440180in}}%
\pgfpathlineto{\pgfqpoint{2.912425in}{2.414634in}}%
\pgfpathlineto{\pgfqpoint{2.910625in}{2.388899in}}%
\pgfpathlineto{\pgfqpoint{2.910625in}{2.363101in}}%
\pgfpathlineto{\pgfqpoint{2.912425in}{2.337366in}}%
\pgfpathlineto{\pgfqpoint{2.916015in}{2.311820in}}%
\pgfpathlineto{\pgfqpoint{2.921379in}{2.286586in}}%
\pgfpathlineto{\pgfqpoint{2.928490in}{2.261787in}}%
\pgfpathlineto{\pgfqpoint{2.937313in}{2.237545in}}%
\pgfpathlineto{\pgfqpoint{2.947806in}{2.213978in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{2.973588in}{2.169322in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{2.148452in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{2.128689in}}%
\pgfpathlineto{\pgfqpoint{3.023254in}{2.110132in}}%
\pgfpathlineto{\pgfqpoint{3.042426in}{2.092870in}}%
\pgfpathlineto{\pgfqpoint{3.062755in}{2.076987in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{2.062561in}}%
\pgfpathlineto{\pgfqpoint{3.106483in}{2.049663in}}%
\pgfpathlineto{\pgfqpoint{3.129670in}{2.038354in}}%
\pgfpathlineto{\pgfqpoint{3.153589in}{2.028690in}}%
\pgfpathlineto{\pgfqpoint{3.178124in}{2.020718in}}%
\pgfpathlineto{\pgfqpoint{3.203156in}{2.014477in}}%
\pgfpathlineto{\pgfqpoint{3.228562in}{2.009997in}}%
\pgfpathlineto{\pgfqpoint{3.254218in}{2.007300in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{3.305782in}{2.007300in}}%
\pgfpathlineto{\pgfqpoint{3.331438in}{2.009997in}}%
\pgfpathlineto{\pgfqpoint{3.356844in}{2.014477in}}%
\pgfpathlineto{\pgfqpoint{3.381876in}{2.020718in}}%
\pgfpathlineto{\pgfqpoint{3.406411in}{2.028690in}}%
\pgfpathlineto{\pgfqpoint{3.430330in}{2.038354in}}%
\pgfpathlineto{\pgfqpoint{3.453517in}{2.049663in}}%
\pgfpathlineto{\pgfqpoint{3.475858in}{2.062561in}}%
\pgfpathlineto{\pgfqpoint{3.497245in}{2.076987in}}%
\pgfpathlineto{\pgfqpoint{3.517574in}{2.092870in}}%
\pgfpathlineto{\pgfqpoint{3.536746in}{2.110132in}}%
\pgfpathlineto{\pgfqpoint{3.554666in}{2.128689in}}%
\pgfpathlineto{\pgfqpoint{3.571249in}{2.148452in}}%
\pgfpathlineto{\pgfqpoint{3.586412in}{2.169322in}}%
\pgfpathlineto{\pgfqpoint{3.600083in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{3.612194in}{2.213978in}}%
\pgfpathlineto{\pgfqpoint{3.622687in}{2.237545in}}%
\pgfpathlineto{\pgfqpoint{3.631510in}{2.261787in}}%
\pgfpathlineto{\pgfqpoint{3.638621in}{2.286586in}}%
\pgfpathlineto{\pgfqpoint{3.643985in}{2.311820in}}%
\pgfpathlineto{\pgfqpoint{3.647575in}{2.337366in}}%
\pgfpathlineto{\pgfqpoint{3.649375in}{2.363101in}}%
\pgfpathlineto{\pgfqpoint{3.649375in}{2.388899in}}%
\pgfpathlineto{\pgfqpoint{3.647575in}{2.414634in}}%
\pgfpathlineto{\pgfqpoint{3.643985in}{2.440180in}}%
\pgfpathlineto{\pgfqpoint{3.638621in}{2.465414in}}%
\pgfpathlineto{\pgfqpoint{3.631510in}{2.490213in}}%
\pgfpathlineto{\pgfqpoint{3.622687in}{2.514455in}}%
\pgfpathlineto{\pgfqpoint{3.612194in}{2.538022in}}%
\pgfpathlineto{\pgfqpoint{3.600083in}{2.560800in}}%
\pgfpathlineto{\pgfqpoint{3.586412in}{2.582678in}}%
\pgfpathlineto{\pgfqpoint{3.571249in}{2.603548in}}%
\pgfpathlineto{\pgfqpoint{3.554666in}{2.623311in}}%
\pgfpathlineto{\pgfqpoint{3.536746in}{2.641868in}}%
\pgfpathlineto{\pgfqpoint{3.517574in}{2.659130in}}%
\pgfpathlineto{\pgfqpoint{3.497245in}{2.675013in}}%
\pgfpathlineto{\pgfqpoint{3.475858in}{2.689439in}}%
\pgfpathlineto{\pgfqpoint{3.453517in}{2.702337in}}%
\pgfpathlineto{\pgfqpoint{3.430330in}{2.713646in}}%
\pgfpathlineto{\pgfqpoint{3.406411in}{2.723310in}}%
\pgfpathlineto{\pgfqpoint{3.381876in}{2.731282in}}%
\pgfpathlineto{\pgfqpoint{3.356844in}{2.737523in}}%
\pgfpathlineto{\pgfqpoint{3.331438in}{2.742003in}}%
\pgfpathlineto{\pgfqpoint{3.305782in}{2.744700in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138560in,y=2.717466in,left,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{3.228436in}{3.113399in}}%
\pgfpathlineto{\pgfqpoint{3.177123in}{3.108006in}}%
\pgfpathlineto{\pgfqpoint{3.126312in}{3.099047in}}%
\pgfpathlineto{\pgfqpoint{3.076249in}{3.086565in}}%
\pgfpathlineto{\pgfqpoint{3.027179in}{3.070621in}}%
\pgfpathlineto{\pgfqpoint{2.979340in}{3.051293in}}%
\pgfpathlineto{\pgfqpoint{2.932967in}{3.028675in}}%
\pgfpathlineto{\pgfqpoint{2.888284in}{3.002877in}}%
\pgfpathlineto{\pgfqpoint{2.845509in}{2.974025in}}%
\pgfpathlineto{\pgfqpoint{2.804851in}{2.942260in}}%
\pgfpathlineto{\pgfqpoint{2.766509in}{2.907736in}}%
\pgfpathlineto{\pgfqpoint{2.730667in}{2.870621in}}%
\pgfpathlineto{\pgfqpoint{2.697502in}{2.831097in}}%
\pgfpathlineto{\pgfqpoint{2.667175in}{2.789355in}}%
\pgfpathlineto{\pgfqpoint{2.639834in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{2.615611in}{2.700044in}}%
\pgfpathlineto{\pgfqpoint{2.594626in}{2.652909in}}%
\pgfpathlineto{\pgfqpoint{2.576979in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.562757in}{2.554829in}}%
\pgfpathlineto{\pgfqpoint{2.552030in}{2.504361in}}%
\pgfpathlineto{\pgfqpoint{2.544849in}{2.453267in}}%
\pgfpathlineto{\pgfqpoint{2.541250in}{2.401798in}}%
\pgfpathlineto{\pgfqpoint{2.541250in}{2.350202in}}%
\pgfpathlineto{\pgfqpoint{2.544849in}{2.298733in}}%
\pgfpathlineto{\pgfqpoint{2.552030in}{2.247639in}}%
\pgfpathlineto{\pgfqpoint{2.562757in}{2.197171in}}%
\pgfpathlineto{\pgfqpoint{2.576979in}{2.147575in}}%
\pgfpathlineto{\pgfqpoint{2.594626in}{2.099091in}}%
\pgfpathlineto{\pgfqpoint{2.615611in}{2.051956in}}%
\pgfpathlineto{\pgfqpoint{2.639834in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{2.667175in}{1.962645in}}%
\pgfpathlineto{\pgfqpoint{2.697502in}{1.920903in}}%
\pgfpathlineto{\pgfqpoint{2.730667in}{1.881379in}}%
\pgfpathlineto{\pgfqpoint{2.766509in}{1.844264in}}%
\pgfpathlineto{\pgfqpoint{2.804851in}{1.809740in}}%
\pgfpathlineto{\pgfqpoint{2.845509in}{1.777975in}}%
\pgfpathlineto{\pgfqpoint{2.888284in}{1.749123in}}%
\pgfpathlineto{\pgfqpoint{2.932967in}{1.723325in}}%
\pgfpathlineto{\pgfqpoint{2.979340in}{1.700707in}}%
\pgfpathlineto{\pgfqpoint{3.027179in}{1.681379in}}%
\pgfpathlineto{\pgfqpoint{3.076249in}{1.665435in}}%
\pgfpathlineto{\pgfqpoint{3.126312in}{1.652953in}}%
\pgfpathlineto{\pgfqpoint{3.177123in}{1.643994in}}%
\pgfpathlineto{\pgfqpoint{3.228436in}{1.638601in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{3.331564in}{1.638601in}}%
\pgfpathlineto{\pgfqpoint{3.382877in}{1.643994in}}%
\pgfpathlineto{\pgfqpoint{3.433688in}{1.652953in}}%
\pgfpathlineto{\pgfqpoint{3.483751in}{1.665435in}}%
\pgfpathlineto{\pgfqpoint{3.532821in}{1.681379in}}%
\pgfpathlineto{\pgfqpoint{3.580660in}{1.700707in}}%
\pgfpathlineto{\pgfqpoint{3.627033in}{1.723325in}}%
\pgfpathlineto{\pgfqpoint{3.671716in}{1.749123in}}%
\pgfpathlineto{\pgfqpoint{3.714491in}{1.777975in}}%
\pgfpathlineto{\pgfqpoint{3.755149in}{1.809740in}}%
\pgfpathlineto{\pgfqpoint{3.793491in}{1.844264in}}%
\pgfpathlineto{\pgfqpoint{3.829333in}{1.881379in}}%
\pgfpathlineto{\pgfqpoint{3.862498in}{1.920903in}}%
\pgfpathlineto{\pgfqpoint{3.892825in}{1.962645in}}%
\pgfpathlineto{\pgfqpoint{3.920166in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{3.944389in}{2.051956in}}%
\pgfpathlineto{\pgfqpoint{3.965374in}{2.099091in}}%
\pgfpathlineto{\pgfqpoint{3.983021in}{2.147575in}}%
\pgfpathlineto{\pgfqpoint{3.997243in}{2.197171in}}%
\pgfpathlineto{\pgfqpoint{4.007970in}{2.247639in}}%
\pgfpathlineto{\pgfqpoint{4.015151in}{2.298733in}}%
\pgfpathlineto{\pgfqpoint{4.018750in}{2.350202in}}%
\pgfpathlineto{\pgfqpoint{4.018750in}{2.401798in}}%
\pgfpathlineto{\pgfqpoint{4.015151in}{2.453267in}}%
\pgfpathlineto{\pgfqpoint{4.007970in}{2.504361in}}%
\pgfpathlineto{\pgfqpoint{3.997243in}{2.554829in}}%
\pgfpathlineto{\pgfqpoint{3.983021in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.965374in}{2.652909in}}%
\pgfpathlineto{\pgfqpoint{3.944389in}{2.700044in}}%
\pgfpathlineto{\pgfqpoint{3.920166in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.892825in}{2.789355in}}%
\pgfpathlineto{\pgfqpoint{3.862498in}{2.831097in}}%
\pgfpathlineto{\pgfqpoint{3.829333in}{2.870621in}}%
\pgfpathlineto{\pgfqpoint{3.793491in}{2.907736in}}%
\pgfpathlineto{\pgfqpoint{3.755149in}{2.942260in}}%
\pgfpathlineto{\pgfqpoint{3.714491in}{2.974025in}}%
\pgfpathlineto{\pgfqpoint{3.671716in}{3.002877in}}%
\pgfpathlineto{\pgfqpoint{3.627033in}{3.028675in}}%
\pgfpathlineto{\pgfqpoint{3.580660in}{3.051293in}}%
\pgfpathlineto{\pgfqpoint{3.532821in}{3.070621in}}%
\pgfpathlineto{\pgfqpoint{3.483751in}{3.086565in}}%
\pgfpathlineto{\pgfqpoint{3.433688in}{3.099047in}}%
\pgfpathlineto{\pgfqpoint{3.382877in}{3.108006in}}%
\pgfpathlineto{\pgfqpoint{3.331564in}{3.113399in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.115200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997120in,y=3.058932in,left,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.241303in}{3.484125in}}%
\pgfpathlineto{\pgfqpoint{3.202654in}{3.482099in}}%
\pgfpathlineto{\pgfqpoint{3.164099in}{3.478726in}}%
\pgfpathlineto{\pgfqpoint{3.125685in}{3.474009in}}%
\pgfpathlineto{\pgfqpoint{3.087459in}{3.467955in}}%
\pgfpathlineto{\pgfqpoint{3.049468in}{3.460570in}}%
\pgfpathlineto{\pgfqpoint{3.011757in}{3.451864in}}%
\pgfpathlineto{\pgfqpoint{2.974373in}{3.441847in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{3.430531in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{3.417931in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{3.404061in}}%
\pgfpathlineto{\pgfqpoint{2.829010in}{3.388939in}}%
\pgfpathlineto{\pgfqpoint{2.793934in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{2.759450in}{3.355012in}}%
\pgfpathlineto{\pgfqpoint{2.725600in}{3.336249in}}%
\pgfpathlineto{\pgfqpoint{2.692426in}{3.316316in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{3.295237in}}%
\pgfpathlineto{\pgfqpoint{2.628264in}{3.273038in}}%
\pgfpathlineto{\pgfqpoint{2.597355in}{3.249746in}}%
\pgfpathlineto{\pgfqpoint{2.567277in}{3.225390in}}%
\pgfpathlineto{\pgfqpoint{2.538068in}{3.199999in}}%
\pgfpathlineto{\pgfqpoint{2.509763in}{3.173604in}}%
\pgfpathlineto{\pgfqpoint{2.482396in}{3.146237in}}%
\pgfpathlineto{\pgfqpoint{2.456001in}{3.117932in}}%
\pgfpathlineto{\pgfqpoint{2.430610in}{3.088723in}}%
\pgfpathlineto{\pgfqpoint{2.406254in}{3.058645in}}%
\pgfpathlineto{\pgfqpoint{2.382962in}{3.027736in}}%
\pgfpathlineto{\pgfqpoint{2.360763in}{2.996033in}}%
\pgfpathlineto{\pgfqpoint{2.339684in}{2.963574in}}%
\pgfpathlineto{\pgfqpoint{2.319751in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{2.300988in}{2.896550in}}%
\pgfpathlineto{\pgfqpoint{2.283417in}{2.862066in}}%
\pgfpathlineto{\pgfqpoint{2.267061in}{2.826990in}}%
\pgfpathlineto{\pgfqpoint{2.251939in}{2.791364in}}%
\pgfpathlineto{\pgfqpoint{2.238069in}{2.755232in}}%
\pgfpathlineto{\pgfqpoint{2.225469in}{2.718638in}}%
\pgfpathlineto{\pgfqpoint{2.214153in}{2.681627in}}%
\pgfpathlineto{\pgfqpoint{2.204136in}{2.644243in}}%
\pgfpathlineto{\pgfqpoint{2.195430in}{2.606532in}}%
\pgfpathlineto{\pgfqpoint{2.188045in}{2.568541in}}%
\pgfpathlineto{\pgfqpoint{2.181991in}{2.530315in}}%
\pgfpathlineto{\pgfqpoint{2.177274in}{2.491901in}}%
\pgfpathlineto{\pgfqpoint{2.173901in}{2.453346in}}%
\pgfpathlineto{\pgfqpoint{2.171875in}{2.414697in}}%
\pgfpathlineto{\pgfqpoint{2.171200in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.171875in}{2.337303in}}%
\pgfpathlineto{\pgfqpoint{2.173901in}{2.298654in}}%
\pgfpathlineto{\pgfqpoint{2.177274in}{2.260099in}}%
\pgfpathlineto{\pgfqpoint{2.181991in}{2.221685in}}%
\pgfpathlineto{\pgfqpoint{2.188045in}{2.183459in}}%
\pgfpathlineto{\pgfqpoint{2.195430in}{2.145468in}}%
\pgfpathlineto{\pgfqpoint{2.204136in}{2.107757in}}%
\pgfpathlineto{\pgfqpoint{2.214153in}{2.070373in}}%
\pgfpathlineto{\pgfqpoint{2.225469in}{2.033362in}}%
\pgfpathlineto{\pgfqpoint{2.238069in}{1.996768in}}%
\pgfpathlineto{\pgfqpoint{2.251939in}{1.960636in}}%
\pgfpathlineto{\pgfqpoint{2.267061in}{1.925010in}}%
\pgfpathlineto{\pgfqpoint{2.283417in}{1.889934in}}%
\pgfpathlineto{\pgfqpoint{2.300988in}{1.855450in}}%
\pgfpathlineto{\pgfqpoint{2.319751in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{2.339684in}{1.788426in}}%
\pgfpathlineto{\pgfqpoint{2.360763in}{1.755967in}}%
\pgfpathlineto{\pgfqpoint{2.382962in}{1.724264in}}%
\pgfpathlineto{\pgfqpoint{2.406254in}{1.693355in}}%
\pgfpathlineto{\pgfqpoint{2.430610in}{1.663277in}}%
\pgfpathlineto{\pgfqpoint{2.456001in}{1.634068in}}%
\pgfpathlineto{\pgfqpoint{2.482396in}{1.605763in}}%
\pgfpathlineto{\pgfqpoint{2.509763in}{1.578396in}}%
\pgfpathlineto{\pgfqpoint{2.538068in}{1.552001in}}%
\pgfpathlineto{\pgfqpoint{2.567277in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{2.597355in}{1.502254in}}%
\pgfpathlineto{\pgfqpoint{2.628264in}{1.478962in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.456763in}}%
\pgfpathlineto{\pgfqpoint{2.692426in}{1.435684in}}%
\pgfpathlineto{\pgfqpoint{2.725600in}{1.415751in}}%
\pgfpathlineto{\pgfqpoint{2.759450in}{1.396988in}}%
\pgfpathlineto{\pgfqpoint{2.793934in}{1.379417in}}%
\pgfpathlineto{\pgfqpoint{2.829010in}{1.363061in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{1.347939in}}%
\pgfpathlineto{\pgfqpoint{2.900768in}{1.334069in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{1.321469in}}%
\pgfpathlineto{\pgfqpoint{2.974373in}{1.310153in}}%
\pgfpathlineto{\pgfqpoint{3.011757in}{1.300136in}}%
\pgfpathlineto{\pgfqpoint{3.049468in}{1.291430in}}%
\pgfpathlineto{\pgfqpoint{3.087459in}{1.284045in}}%
\pgfpathlineto{\pgfqpoint{3.125685in}{1.277991in}}%
\pgfpathlineto{\pgfqpoint{3.164099in}{1.273274in}}%
\pgfpathlineto{\pgfqpoint{3.202654in}{1.269901in}}%
\pgfpathlineto{\pgfqpoint{3.241303in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{3.318697in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.357346in}{1.269901in}}%
\pgfpathlineto{\pgfqpoint{3.395901in}{1.273274in}}%
\pgfpathlineto{\pgfqpoint{3.434315in}{1.277991in}}%
\pgfpathlineto{\pgfqpoint{3.472541in}{1.284045in}}%
\pgfpathlineto{\pgfqpoint{3.510532in}{1.291430in}}%
\pgfpathlineto{\pgfqpoint{3.548243in}{1.300136in}}%
\pgfpathlineto{\pgfqpoint{3.585627in}{1.310153in}}%
\pgfpathlineto{\pgfqpoint{3.622638in}{1.321469in}}%
\pgfpathlineto{\pgfqpoint{3.659232in}{1.334069in}}%
\pgfpathlineto{\pgfqpoint{3.695364in}{1.347939in}}%
\pgfpathlineto{\pgfqpoint{3.730990in}{1.363061in}}%
\pgfpathlineto{\pgfqpoint{3.766066in}{1.379417in}}%
\pgfpathlineto{\pgfqpoint{3.800550in}{1.396988in}}%
\pgfpathlineto{\pgfqpoint{3.834400in}{1.415751in}}%
\pgfpathlineto{\pgfqpoint{3.867574in}{1.435684in}}%
\pgfpathlineto{\pgfqpoint{3.900033in}{1.456763in}}%
\pgfpathlineto{\pgfqpoint{3.931736in}{1.478962in}}%
\pgfpathlineto{\pgfqpoint{3.962645in}{1.502254in}}%
\pgfpathlineto{\pgfqpoint{3.992723in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{4.021932in}{1.552001in}}%
\pgfpathlineto{\pgfqpoint{4.050237in}{1.578396in}}%
\pgfpathlineto{\pgfqpoint{4.077604in}{1.605763in}}%
\pgfpathlineto{\pgfqpoint{4.103999in}{1.634068in}}%
\pgfpathlineto{\pgfqpoint{4.129390in}{1.663277in}}%
\pgfpathlineto{\pgfqpoint{4.153746in}{1.693355in}}%
\pgfpathlineto{\pgfqpoint{4.177038in}{1.724264in}}%
\pgfpathlineto{\pgfqpoint{4.199237in}{1.755967in}}%
\pgfpathlineto{\pgfqpoint{4.220316in}{1.788426in}}%
\pgfpathlineto{\pgfqpoint{4.240249in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{4.259012in}{1.855450in}}%
\pgfpathlineto{\pgfqpoint{4.276583in}{1.889934in}}%
\pgfpathlineto{\pgfqpoint{4.292939in}{1.925010in}}%
\pgfpathlineto{\pgfqpoint{4.308061in}{1.960636in}}%
\pgfpathlineto{\pgfqpoint{4.321931in}{1.996768in}}%
\pgfpathlineto{\pgfqpoint{4.334531in}{2.033362in}}%
\pgfpathlineto{\pgfqpoint{4.345847in}{2.070373in}}%
\pgfpathlineto{\pgfqpoint{4.355864in}{2.107757in}}%
\pgfpathlineto{\pgfqpoint{4.364570in}{2.145468in}}%
\pgfpathlineto{\pgfqpoint{4.371955in}{2.183459in}}%
\pgfpathlineto{\pgfqpoint{4.378009in}{2.221685in}}%
\pgfpathlineto{\pgfqpoint{4.382726in}{2.260099in}}%
\pgfpathlineto{\pgfqpoint{4.386099in}{2.298654in}}%
\pgfpathlineto{\pgfqpoint{4.388125in}{2.337303in}}%
\pgfpathlineto{\pgfqpoint{4.388800in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.388125in}{2.414697in}}%
\pgfpathlineto{\pgfqpoint{4.386099in}{2.453346in}}%
\pgfpathlineto{\pgfqpoint{4.382726in}{2.491901in}}%
\pgfpathlineto{\pgfqpoint{4.378009in}{2.530315in}}%
\pgfpathlineto{\pgfqpoint{4.371955in}{2.568541in}}%
\pgfpathlineto{\pgfqpoint{4.364570in}{2.606532in}}%
\pgfpathlineto{\pgfqpoint{4.355864in}{2.644243in}}%
\pgfpathlineto{\pgfqpoint{4.345847in}{2.681627in}}%
\pgfpathlineto{\pgfqpoint{4.334531in}{2.718638in}}%
\pgfpathlineto{\pgfqpoint{4.321931in}{2.755232in}}%
\pgfpathlineto{\pgfqpoint{4.308061in}{2.791364in}}%
\pgfpathlineto{\pgfqpoint{4.292939in}{2.826990in}}%
\pgfpathlineto{\pgfqpoint{4.276583in}{2.862066in}}%
\pgfpathlineto{\pgfqpoint{4.259012in}{2.896550in}}%
\pgfpathlineto{\pgfqpoint{4.240249in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{4.220316in}{2.963574in}}%
\pgfpathlineto{\pgfqpoint{4.199237in}{2.996033in}}%
\pgfpathlineto{\pgfqpoint{4.177038in}{3.027736in}}%
\pgfpathlineto{\pgfqpoint{4.153746in}{3.058645in}}%
\pgfpathlineto{\pgfqpoint{4.129390in}{3.088723in}}%
\pgfpathlineto{\pgfqpoint{4.103999in}{3.117932in}}%
\pgfpathlineto{\pgfqpoint{4.077604in}{3.146237in}}%
\pgfpathlineto{\pgfqpoint{4.050237in}{3.173604in}}%
\pgfpathlineto{\pgfqpoint{4.021932in}{3.199999in}}%
\pgfpathlineto{\pgfqpoint{3.992723in}{3.225390in}}%
\pgfpathlineto{\pgfqpoint{3.962645in}{3.249746in}}%
\pgfpathlineto{\pgfqpoint{3.931736in}{3.273038in}}%
\pgfpathlineto{\pgfqpoint{3.900033in}{3.295237in}}%
\pgfpathlineto{\pgfqpoint{3.867574in}{3.316316in}}%
\pgfpathlineto{\pgfqpoint{3.834400in}{3.336249in}}%
\pgfpathlineto{\pgfqpoint{3.800550in}{3.355012in}}%
\pgfpathlineto{\pgfqpoint{3.766066in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{3.730990in}{3.388939in}}%
\pgfpathlineto{\pgfqpoint{3.695364in}{3.404061in}}%
\pgfpathlineto{\pgfqpoint{3.659232in}{3.417931in}}%
\pgfpathlineto{\pgfqpoint{3.622638in}{3.430531in}}%
\pgfpathlineto{\pgfqpoint{3.585627in}{3.441847in}}%
\pgfpathlineto{\pgfqpoint{3.548243in}{3.451864in}}%
\pgfpathlineto{\pgfqpoint{3.510532in}{3.460570in}}%
\pgfpathlineto{\pgfqpoint{3.472541in}{3.467955in}}%
\pgfpathlineto{\pgfqpoint{3.434315in}{3.474009in}}%
\pgfpathlineto{\pgfqpoint{3.395901in}{3.478726in}}%
\pgfpathlineto{\pgfqpoint{3.357346in}{3.482099in}}%
\pgfpathlineto{\pgfqpoint{3.318697in}{3.484125in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855681in,y=3.400398in,left,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.228405in}{3.853499in}}%
\pgfpathlineto{\pgfqpoint{3.176872in}{3.850799in}}%
\pgfpathlineto{\pgfqpoint{3.125465in}{3.846301in}}%
\pgfpathlineto{\pgfqpoint{3.074246in}{3.840012in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{3.831940in}}%
\pgfpathlineto{\pgfqpoint{2.972623in}{3.822093in}}%
\pgfpathlineto{\pgfqpoint{2.922343in}{3.810485in}}%
\pgfpathlineto{\pgfqpoint{2.872498in}{3.797129in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{3.782042in}}%
\pgfpathlineto{\pgfqpoint{2.774357in}{3.765242in}}%
\pgfpathlineto{\pgfqpoint{2.726182in}{3.746749in}}%
\pgfpathlineto{\pgfqpoint{2.678681in}{3.726586in}}%
\pgfpathlineto{\pgfqpoint{2.631912in}{3.704777in}}%
\pgfpathlineto{\pgfqpoint{2.585933in}{3.681350in}}%
\pgfpathlineto{\pgfqpoint{2.540800in}{3.656332in}}%
\pgfpathlineto{\pgfqpoint{2.496567in}{3.629754in}}%
\pgfpathlineto{\pgfqpoint{2.453289in}{3.601649in}}%
\pgfpathlineto{\pgfqpoint{2.411018in}{3.572051in}}%
\pgfpathlineto{\pgfqpoint{2.369806in}{3.540995in}}%
\pgfpathlineto{\pgfqpoint{2.329703in}{3.508520in}}%
\pgfpathlineto{\pgfqpoint{2.290757in}{3.474665in}}%
\pgfpathlineto{\pgfqpoint{2.253017in}{3.439472in}}%
\pgfpathlineto{\pgfqpoint{2.216528in}{3.402983in}}%
\pgfpathlineto{\pgfqpoint{2.181335in}{3.365243in}}%
\pgfpathlineto{\pgfqpoint{2.147480in}{3.326297in}}%
\pgfpathlineto{\pgfqpoint{2.115005in}{3.286194in}}%
\pgfpathlineto{\pgfqpoint{2.083949in}{3.244982in}}%
\pgfpathlineto{\pgfqpoint{2.054351in}{3.202711in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{3.159433in}}%
\pgfpathlineto{\pgfqpoint{1.999668in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{1.974650in}{3.070067in}}%
\pgfpathlineto{\pgfqpoint{1.951223in}{3.024088in}}%
\pgfpathlineto{\pgfqpoint{1.929414in}{2.977319in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{2.929818in}}%
\pgfpathlineto{\pgfqpoint{1.890758in}{2.881643in}}%
\pgfpathlineto{\pgfqpoint{1.873958in}{2.832851in}}%
\pgfpathlineto{\pgfqpoint{1.858871in}{2.783502in}}%
\pgfpathlineto{\pgfqpoint{1.845515in}{2.733657in}}%
\pgfpathlineto{\pgfqpoint{1.833907in}{2.683377in}}%
\pgfpathlineto{\pgfqpoint{1.824060in}{2.632721in}}%
\pgfpathlineto{\pgfqpoint{1.815988in}{2.581754in}}%
\pgfpathlineto{\pgfqpoint{1.809699in}{2.530535in}}%
\pgfpathlineto{\pgfqpoint{1.805201in}{2.479128in}}%
\pgfpathlineto{\pgfqpoint{1.802501in}{2.427595in}}%
\pgfpathlineto{\pgfqpoint{1.801600in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.802501in}{2.324405in}}%
\pgfpathlineto{\pgfqpoint{1.805201in}{2.272872in}}%
\pgfpathlineto{\pgfqpoint{1.809699in}{2.221465in}}%
\pgfpathlineto{\pgfqpoint{1.815988in}{2.170246in}}%
\pgfpathlineto{\pgfqpoint{1.824060in}{2.119279in}}%
\pgfpathlineto{\pgfqpoint{1.833907in}{2.068623in}}%
\pgfpathlineto{\pgfqpoint{1.845515in}{2.018343in}}%
\pgfpathlineto{\pgfqpoint{1.858871in}{1.968498in}}%
\pgfpathlineto{\pgfqpoint{1.873958in}{1.919149in}}%
\pgfpathlineto{\pgfqpoint{1.890758in}{1.870357in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{1.822182in}}%
\pgfpathlineto{\pgfqpoint{1.929414in}{1.774681in}}%
\pgfpathlineto{\pgfqpoint{1.951223in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{1.974650in}{1.681933in}}%
\pgfpathlineto{\pgfqpoint{1.999668in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{1.592567in}}%
\pgfpathlineto{\pgfqpoint{2.054351in}{1.549289in}}%
\pgfpathlineto{\pgfqpoint{2.083949in}{1.507018in}}%
\pgfpathlineto{\pgfqpoint{2.115005in}{1.465806in}}%
\pgfpathlineto{\pgfqpoint{2.147480in}{1.425703in}}%
\pgfpathlineto{\pgfqpoint{2.181335in}{1.386757in}}%
\pgfpathlineto{\pgfqpoint{2.216528in}{1.349017in}}%
\pgfpathlineto{\pgfqpoint{2.253017in}{1.312528in}}%
\pgfpathlineto{\pgfqpoint{2.290757in}{1.277335in}}%
\pgfpathlineto{\pgfqpoint{2.329703in}{1.243480in}}%
\pgfpathlineto{\pgfqpoint{2.369806in}{1.211005in}}%
\pgfpathlineto{\pgfqpoint{2.411018in}{1.179949in}}%
\pgfpathlineto{\pgfqpoint{2.453289in}{1.150351in}}%
\pgfpathlineto{\pgfqpoint{2.496567in}{1.122246in}}%
\pgfpathlineto{\pgfqpoint{2.540800in}{1.095668in}}%
\pgfpathlineto{\pgfqpoint{2.585933in}{1.070650in}}%
\pgfpathlineto{\pgfqpoint{2.631912in}{1.047223in}}%
\pgfpathlineto{\pgfqpoint{2.678681in}{1.025414in}}%
\pgfpathlineto{\pgfqpoint{2.726182in}{1.005251in}}%
\pgfpathlineto{\pgfqpoint{2.774357in}{0.986758in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{0.969958in}}%
\pgfpathlineto{\pgfqpoint{2.872498in}{0.954871in}}%
\pgfpathlineto{\pgfqpoint{2.922343in}{0.941515in}}%
\pgfpathlineto{\pgfqpoint{2.972623in}{0.929907in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{0.920060in}}%
\pgfpathlineto{\pgfqpoint{3.074246in}{0.911988in}}%
\pgfpathlineto{\pgfqpoint{3.125465in}{0.905699in}}%
\pgfpathlineto{\pgfqpoint{3.176872in}{0.901201in}}%
\pgfpathlineto{\pgfqpoint{3.228405in}{0.898501in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.897600in}}%
\pgfpathlineto{\pgfqpoint{3.331595in}{0.898501in}}%
\pgfpathlineto{\pgfqpoint{3.383128in}{0.901201in}}%
\pgfpathlineto{\pgfqpoint{3.434535in}{0.905699in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{0.911988in}}%
\pgfpathlineto{\pgfqpoint{3.536721in}{0.920060in}}%
\pgfpathlineto{\pgfqpoint{3.587377in}{0.929907in}}%
\pgfpathlineto{\pgfqpoint{3.637657in}{0.941515in}}%
\pgfpathlineto{\pgfqpoint{3.687502in}{0.954871in}}%
\pgfpathlineto{\pgfqpoint{3.736851in}{0.969958in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{0.986758in}}%
\pgfpathlineto{\pgfqpoint{3.833818in}{1.005251in}}%
\pgfpathlineto{\pgfqpoint{3.881319in}{1.025414in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{1.047223in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{1.070650in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{1.095668in}}%
\pgfpathlineto{\pgfqpoint{4.063433in}{1.122246in}}%
\pgfpathlineto{\pgfqpoint{4.106711in}{1.150351in}}%
\pgfpathlineto{\pgfqpoint{4.148982in}{1.179949in}}%
\pgfpathlineto{\pgfqpoint{4.190194in}{1.211005in}}%
\pgfpathlineto{\pgfqpoint{4.230297in}{1.243480in}}%
\pgfpathlineto{\pgfqpoint{4.269243in}{1.277335in}}%
\pgfpathlineto{\pgfqpoint{4.306983in}{1.312528in}}%
\pgfpathlineto{\pgfqpoint{4.343472in}{1.349017in}}%
\pgfpathlineto{\pgfqpoint{4.378665in}{1.386757in}}%
\pgfpathlineto{\pgfqpoint{4.412520in}{1.425703in}}%
\pgfpathlineto{\pgfqpoint{4.444995in}{1.465806in}}%
\pgfpathlineto{\pgfqpoint{4.476051in}{1.507018in}}%
\pgfpathlineto{\pgfqpoint{4.505649in}{1.549289in}}%
\pgfpathlineto{\pgfqpoint{4.533754in}{1.592567in}}%
\pgfpathlineto{\pgfqpoint{4.560332in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{4.585350in}{1.681933in}}%
\pgfpathlineto{\pgfqpoint{4.608777in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{4.630586in}{1.774681in}}%
\pgfpathlineto{\pgfqpoint{4.650749in}{1.822182in}}%
\pgfpathlineto{\pgfqpoint{4.669242in}{1.870357in}}%
\pgfpathlineto{\pgfqpoint{4.686042in}{1.919149in}}%
\pgfpathlineto{\pgfqpoint{4.701129in}{1.968498in}}%
\pgfpathlineto{\pgfqpoint{4.714485in}{2.018343in}}%
\pgfpathlineto{\pgfqpoint{4.726093in}{2.068623in}}%
\pgfpathlineto{\pgfqpoint{4.735940in}{2.119279in}}%
\pgfpathlineto{\pgfqpoint{4.744012in}{2.170246in}}%
\pgfpathlineto{\pgfqpoint{4.750301in}{2.221465in}}%
\pgfpathlineto{\pgfqpoint{4.754799in}{2.272872in}}%
\pgfpathlineto{\pgfqpoint{4.757499in}{2.324405in}}%
\pgfpathlineto{\pgfqpoint{4.758400in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.757499in}{2.427595in}}%
\pgfpathlineto{\pgfqpoint{4.754799in}{2.479128in}}%
\pgfpathlineto{\pgfqpoint{4.750301in}{2.530535in}}%
\pgfpathlineto{\pgfqpoint{4.744012in}{2.581754in}}%
\pgfpathlineto{\pgfqpoint{4.735940in}{2.632721in}}%
\pgfpathlineto{\pgfqpoint{4.726093in}{2.683377in}}%
\pgfpathlineto{\pgfqpoint{4.714485in}{2.733657in}}%
\pgfpathlineto{\pgfqpoint{4.701129in}{2.783502in}}%
\pgfpathlineto{\pgfqpoint{4.686042in}{2.832851in}}%
\pgfpathlineto{\pgfqpoint{4.669242in}{2.881643in}}%
\pgfpathlineto{\pgfqpoint{4.650749in}{2.929818in}}%
\pgfpathlineto{\pgfqpoint{4.630586in}{2.977319in}}%
\pgfpathlineto{\pgfqpoint{4.608777in}{3.024088in}}%
\pgfpathlineto{\pgfqpoint{4.585350in}{3.070067in}}%
\pgfpathlineto{\pgfqpoint{4.560332in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{4.533754in}{3.159433in}}%
\pgfpathlineto{\pgfqpoint{4.505649in}{3.202711in}}%
\pgfpathlineto{\pgfqpoint{4.476051in}{3.244982in}}%
\pgfpathlineto{\pgfqpoint{4.444995in}{3.286194in}}%
\pgfpathlineto{\pgfqpoint{4.412520in}{3.326297in}}%
\pgfpathlineto{\pgfqpoint{4.378665in}{3.365243in}}%
\pgfpathlineto{\pgfqpoint{4.343472in}{3.402983in}}%
\pgfpathlineto{\pgfqpoint{4.306983in}{3.439472in}}%
\pgfpathlineto{\pgfqpoint{4.269243in}{3.474665in}}%
\pgfpathlineto{\pgfqpoint{4.230297in}{3.508520in}}%
\pgfpathlineto{\pgfqpoint{4.190194in}{3.540995in}}%
\pgfpathlineto{\pgfqpoint{4.148982in}{3.572051in}}%
\pgfpathlineto{\pgfqpoint{4.106711in}{3.601649in}}%
\pgfpathlineto{\pgfqpoint{4.063433in}{3.629754in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{3.656332in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{3.681350in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{3.704777in}}%
\pgfpathlineto{\pgfqpoint{3.881319in}{3.726586in}}%
\pgfpathlineto{\pgfqpoint{3.833818in}{3.746749in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{3.765242in}}%
\pgfpathlineto{\pgfqpoint{3.736851in}{3.782042in}}%
\pgfpathlineto{\pgfqpoint{3.687502in}{3.797129in}}%
\pgfpathlineto{\pgfqpoint{3.637657in}{3.810485in}}%
\pgfpathlineto{\pgfqpoint{3.587377in}{3.822093in}}%
\pgfpathlineto{\pgfqpoint{3.536721in}{3.831940in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{3.840012in}}%
\pgfpathlineto{\pgfqpoint{3.434535in}{3.846301in}}%
\pgfpathlineto{\pgfqpoint{3.383128in}{3.850799in}}%
\pgfpathlineto{\pgfqpoint{3.331595in}{3.853499in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.854400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714241in,y=3.741864in,left,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.215506in}{4.222874in}}%
\pgfpathlineto{\pgfqpoint{3.151090in}{4.219498in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{4.213876in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{4.206015in}}%
\pgfpathlineto{\pgfqpoint{2.959098in}{4.195925in}}%
\pgfpathlineto{\pgfqpoint{2.895779in}{4.183617in}}%
\pgfpathlineto{\pgfqpoint{2.832928in}{4.169107in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{4.152412in}}%
\pgfpathlineto{\pgfqpoint{2.708937in}{4.133552in}}%
\pgfpathlineto{\pgfqpoint{2.647947in}{4.112552in}}%
\pgfpathlineto{\pgfqpoint{2.587727in}{4.089436in}}%
\pgfpathlineto{\pgfqpoint{2.528351in}{4.064232in}}%
\pgfpathlineto{\pgfqpoint{2.469890in}{4.036971in}}%
\pgfpathlineto{\pgfqpoint{2.412417in}{4.007687in}}%
\pgfpathlineto{\pgfqpoint{2.356000in}{3.976415in}}%
\pgfpathlineto{\pgfqpoint{2.300709in}{3.943193in}}%
\pgfpathlineto{\pgfqpoint{2.246612in}{3.908061in}}%
\pgfpathlineto{\pgfqpoint{2.193773in}{3.871063in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{3.832244in}}%
\pgfpathlineto{\pgfqpoint{2.092128in}{3.791650in}}%
\pgfpathlineto{\pgfqpoint{2.043447in}{3.749332in}}%
\pgfpathlineto{\pgfqpoint{1.996271in}{3.705340in}}%
\pgfpathlineto{\pgfqpoint{1.950660in}{3.659729in}}%
\pgfpathlineto{\pgfqpoint{1.906668in}{3.612553in}}%
\pgfpathlineto{\pgfqpoint{1.864350in}{3.563872in}}%
\pgfpathlineto{\pgfqpoint{1.823756in}{3.513742in}}%
\pgfpathlineto{\pgfqpoint{1.784937in}{3.462227in}}%
\pgfpathlineto{\pgfqpoint{1.747939in}{3.409388in}}%
\pgfpathlineto{\pgfqpoint{1.712807in}{3.355291in}}%
\pgfpathlineto{\pgfqpoint{1.679585in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{1.648313in}{3.243583in}}%
\pgfpathlineto{\pgfqpoint{1.619029in}{3.186110in}}%
\pgfpathlineto{\pgfqpoint{1.591768in}{3.127649in}}%
\pgfpathlineto{\pgfqpoint{1.566564in}{3.068273in}}%
\pgfpathlineto{\pgfqpoint{1.543448in}{3.008053in}}%
\pgfpathlineto{\pgfqpoint{1.522448in}{2.947063in}}%
\pgfpathlineto{\pgfqpoint{1.503588in}{2.885378in}}%
\pgfpathlineto{\pgfqpoint{1.486893in}{2.823072in}}%
\pgfpathlineto{\pgfqpoint{1.472383in}{2.760221in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.696902in}}%
\pgfpathlineto{\pgfqpoint{1.449985in}{2.633192in}}%
\pgfpathlineto{\pgfqpoint{1.442124in}{2.569169in}}%
\pgfpathlineto{\pgfqpoint{1.436502in}{2.504910in}}%
\pgfpathlineto{\pgfqpoint{1.433126in}{2.440494in}}%
\pgfpathlineto{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.433126in}{2.311506in}}%
\pgfpathlineto{\pgfqpoint{1.436502in}{2.247090in}}%
\pgfpathlineto{\pgfqpoint{1.442124in}{2.182831in}}%
\pgfpathlineto{\pgfqpoint{1.449985in}{2.118808in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{1.472383in}{1.991779in}}%
\pgfpathlineto{\pgfqpoint{1.486893in}{1.928928in}}%
\pgfpathlineto{\pgfqpoint{1.503588in}{1.866622in}}%
\pgfpathlineto{\pgfqpoint{1.522448in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{1.543448in}{1.743947in}}%
\pgfpathlineto{\pgfqpoint{1.566564in}{1.683727in}}%
\pgfpathlineto{\pgfqpoint{1.591768in}{1.624351in}}%
\pgfpathlineto{\pgfqpoint{1.619029in}{1.565890in}}%
\pgfpathlineto{\pgfqpoint{1.648313in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{1.679585in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.712807in}{1.396709in}}%
\pgfpathlineto{\pgfqpoint{1.747939in}{1.342612in}}%
\pgfpathlineto{\pgfqpoint{1.784937in}{1.289773in}}%
\pgfpathlineto{\pgfqpoint{1.823756in}{1.238258in}}%
\pgfpathlineto{\pgfqpoint{1.864350in}{1.188128in}}%
\pgfpathlineto{\pgfqpoint{1.906668in}{1.139447in}}%
\pgfpathlineto{\pgfqpoint{1.950660in}{1.092271in}}%
\pgfpathlineto{\pgfqpoint{1.996271in}{1.046660in}}%
\pgfpathlineto{\pgfqpoint{2.043447in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{2.092128in}{0.960350in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{0.919756in}}%
\pgfpathlineto{\pgfqpoint{2.193773in}{0.880937in}}%
\pgfpathlineto{\pgfqpoint{2.246612in}{0.843939in}}%
\pgfpathlineto{\pgfqpoint{2.300709in}{0.808807in}}%
\pgfpathlineto{\pgfqpoint{2.356000in}{0.775585in}}%
\pgfpathlineto{\pgfqpoint{2.412417in}{0.744313in}}%
\pgfpathlineto{\pgfqpoint{2.469890in}{0.715029in}}%
\pgfpathlineto{\pgfqpoint{2.528351in}{0.687768in}}%
\pgfpathlineto{\pgfqpoint{2.587727in}{0.662564in}}%
\pgfpathlineto{\pgfqpoint{2.647947in}{0.639448in}}%
\pgfpathlineto{\pgfqpoint{2.708937in}{0.618448in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{2.832928in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{2.895779in}{0.568383in}}%
\pgfpathlineto{\pgfqpoint{2.959098in}{0.556075in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{0.545985in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{0.538124in}}%
\pgfpathlineto{\pgfqpoint{3.151090in}{0.532502in}}%
\pgfpathlineto{\pgfqpoint{3.215506in}{0.529126in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.344494in}{0.529126in}}%
\pgfpathlineto{\pgfqpoint{3.408910in}{0.532502in}}%
\pgfpathlineto{\pgfqpoint{3.473169in}{0.538124in}}%
\pgfpathlineto{\pgfqpoint{3.537192in}{0.545985in}}%
\pgfpathlineto{\pgfqpoint{3.600902in}{0.556075in}}%
\pgfpathlineto{\pgfqpoint{3.664221in}{0.568383in}}%
\pgfpathlineto{\pgfqpoint{3.727072in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{3.789378in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{3.851063in}{0.618448in}}%
\pgfpathlineto{\pgfqpoint{3.912053in}{0.639448in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.662564in}}%
\pgfpathlineto{\pgfqpoint{4.031649in}{0.687768in}}%
\pgfpathlineto{\pgfqpoint{4.090110in}{0.715029in}}%
\pgfpathlineto{\pgfqpoint{4.147583in}{0.744313in}}%
\pgfpathlineto{\pgfqpoint{4.204000in}{0.775585in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{0.808807in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{0.843939in}}%
\pgfpathlineto{\pgfqpoint{4.366227in}{0.880937in}}%
\pgfpathlineto{\pgfqpoint{4.417742in}{0.919756in}}%
\pgfpathlineto{\pgfqpoint{4.467872in}{0.960350in}}%
\pgfpathlineto{\pgfqpoint{4.516553in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{4.563729in}{1.046660in}}%
\pgfpathlineto{\pgfqpoint{4.609340in}{1.092271in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{1.139447in}}%
\pgfpathlineto{\pgfqpoint{4.695650in}{1.188128in}}%
\pgfpathlineto{\pgfqpoint{4.736244in}{1.238258in}}%
\pgfpathlineto{\pgfqpoint{4.775063in}{1.289773in}}%
\pgfpathlineto{\pgfqpoint{4.812061in}{1.342612in}}%
\pgfpathlineto{\pgfqpoint{4.847193in}{1.396709in}}%
\pgfpathlineto{\pgfqpoint{4.880415in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{4.911687in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{4.940971in}{1.565890in}}%
\pgfpathlineto{\pgfqpoint{4.968232in}{1.624351in}}%
\pgfpathlineto{\pgfqpoint{4.993436in}{1.683727in}}%
\pgfpathlineto{\pgfqpoint{5.016552in}{1.743947in}}%
\pgfpathlineto{\pgfqpoint{5.037552in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{5.056412in}{1.866622in}}%
\pgfpathlineto{\pgfqpoint{5.073107in}{1.928928in}}%
\pgfpathlineto{\pgfqpoint{5.087617in}{1.991779in}}%
\pgfpathlineto{\pgfqpoint{5.099925in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{5.110015in}{2.118808in}}%
\pgfpathlineto{\pgfqpoint{5.117876in}{2.182831in}}%
\pgfpathlineto{\pgfqpoint{5.123498in}{2.247090in}}%
\pgfpathlineto{\pgfqpoint{5.126874in}{2.311506in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.126874in}{2.440494in}}%
\pgfpathlineto{\pgfqpoint{5.123498in}{2.504910in}}%
\pgfpathlineto{\pgfqpoint{5.117876in}{2.569169in}}%
\pgfpathlineto{\pgfqpoint{5.110015in}{2.633192in}}%
\pgfpathlineto{\pgfqpoint{5.099925in}{2.696902in}}%
\pgfpathlineto{\pgfqpoint{5.087617in}{2.760221in}}%
\pgfpathlineto{\pgfqpoint{5.073107in}{2.823072in}}%
\pgfpathlineto{\pgfqpoint{5.056412in}{2.885378in}}%
\pgfpathlineto{\pgfqpoint{5.037552in}{2.947063in}}%
\pgfpathlineto{\pgfqpoint{5.016552in}{3.008053in}}%
\pgfpathlineto{\pgfqpoint{4.993436in}{3.068273in}}%
\pgfpathlineto{\pgfqpoint{4.968232in}{3.127649in}}%
\pgfpathlineto{\pgfqpoint{4.940971in}{3.186110in}}%
\pgfpathlineto{\pgfqpoint{4.911687in}{3.243583in}}%
\pgfpathlineto{\pgfqpoint{4.880415in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{4.847193in}{3.355291in}}%
\pgfpathlineto{\pgfqpoint{4.812061in}{3.409388in}}%
\pgfpathlineto{\pgfqpoint{4.775063in}{3.462227in}}%
\pgfpathlineto{\pgfqpoint{4.736244in}{3.513742in}}%
\pgfpathlineto{\pgfqpoint{4.695650in}{3.563872in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{3.612553in}}%
\pgfpathlineto{\pgfqpoint{4.609340in}{3.659729in}}%
\pgfpathlineto{\pgfqpoint{4.563729in}{3.705340in}}%
\pgfpathlineto{\pgfqpoint{4.516553in}{3.749332in}}%
\pgfpathlineto{\pgfqpoint{4.467872in}{3.791650in}}%
\pgfpathlineto{\pgfqpoint{4.417742in}{3.832244in}}%
\pgfpathlineto{\pgfqpoint{4.366227in}{3.871063in}}%
\pgfpathlineto{\pgfqpoint{4.313388in}{3.908061in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{3.943193in}}%
\pgfpathlineto{\pgfqpoint{4.204000in}{3.976415in}}%
\pgfpathlineto{\pgfqpoint{4.147583in}{4.007687in}}%
\pgfpathlineto{\pgfqpoint{4.090110in}{4.036971in}}%
\pgfpathlineto{\pgfqpoint{4.031649in}{4.064232in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{4.089436in}}%
\pgfpathlineto{\pgfqpoint{3.912053in}{4.112552in}}%
\pgfpathlineto{\pgfqpoint{3.851063in}{4.133552in}}%
\pgfpathlineto{\pgfqpoint{3.789378in}{4.152412in}}%
\pgfpathlineto{\pgfqpoint{3.727072in}{4.169107in}}%
\pgfpathlineto{\pgfqpoint{3.664221in}{4.183617in}}%
\pgfpathlineto{\pgfqpoint{3.600902in}{4.195925in}}%
\pgfpathlineto{\pgfqpoint{3.537192in}{4.206015in}}%
\pgfpathlineto{\pgfqpoint{3.473169in}{4.213876in}}%
\pgfpathlineto{\pgfqpoint{3.408910in}{4.219498in}}%
\pgfpathlineto{\pgfqpoint{3.344494in}{4.222874in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572801in,y=4.083329in,left,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.240462in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.024818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971335in}{3.527953in}}%
\pgfpathlineto{\pgfqpoint{2.787734in}{4.213163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982029in}{2.892100in}}%
\pgfpathlineto{\pgfqpoint{2.524611in}{3.684373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404900in}{3.251100in}}%
\pgfpathlineto{\pgfqpoint{2.202128in}{3.453872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623240in}{2.755181in}}%
\pgfpathlineto{\pgfqpoint{2.016262in}{3.105619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740979in}{2.520430in}}%
\pgfpathlineto{\pgfqpoint{2.230344in}{2.657255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482709in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.037099in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844105in}{2.259202in}}%
\pgfpathlineto{\pgfqpoint{2.799579in}{2.247272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079689in}{1.683000in}}%
\pgfpathlineto{\pgfqpoint{2.079689in}{1.683000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085960in}{2.039913in}}%
\pgfpathlineto{\pgfqpoint{3.085960in}{2.039913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141294in}{1.858341in}}%
\pgfpathlineto{\pgfqpoint{3.026502in}{1.429934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554414in}{2.101586in}}%
\pgfpathlineto{\pgfqpoint{3.554414in}{2.101586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199081in}{1.845368in}}%
\pgfpathlineto{\pgfqpoint{4.612169in}{1.606872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{2.495574in}}%
\pgfpathlineto{\pgfqpoint{3.744108in}{2.500357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002331in}{2.793038in}}%
\pgfpathlineto{\pgfqpoint{4.424819in}{3.036962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908320in}{3.464282in}}%
\pgfpathlineto{\pgfqpoint{3.908320in}{3.464282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588003in}{3.525483in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{3.874313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.858329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}{\pgfqpoint{3.280000in}{2.376000in}}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{2.879534in}{3.870558in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.288237in}}%
\pgfpathlineto{\pgfqpoint{2.303514in}{3.352486in}}%
\pgfpathlineto{\pgfqpoint{2.319751in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{2.485661in}{2.588842in}}%
\pgfpathlineto{\pgfqpoint{2.259904in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.821842in}{2.253237in}}%
\pgfpathlineto{\pgfqpoint{2.079689in}{1.683000in}}%
\pgfpathlineto{\pgfqpoint{3.085960in}{2.039913in}}%
\pgfpathlineto{\pgfqpoint{3.083898in}{1.644137in}}%
\pgfpathlineto{\pgfqpoint{3.554414in}{2.101586in}}%
\pgfpathlineto{\pgfqpoint{4.405625in}{1.726120in}}%
\pgfpathlineto{\pgfqpoint{3.735183in}{2.497966in}}%
\pgfpathlineto{\pgfqpoint{4.213575in}{2.915000in}}%
\pgfpathlineto{\pgfqpoint{3.908320in}{3.464282in}}%
\pgfpathlineto{\pgfqpoint{3.634737in}{3.699898in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfpathcurveto{\pgfqpoint{3.037323in}{4.224000in}}{\pgfqpoint{2.797005in}{4.176198in}}{\pgfqpoint{2.572801in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{2.348597in}{3.990461in}}{\pgfqpoint{2.144865in}{3.854332in}}{\pgfqpoint{1.973267in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{1.801668in}{3.511135in}}{\pgfqpoint{1.665539in}{3.307403in}}{\pgfqpoint{1.572671in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{1.479802in}{2.858995in}}{\pgfqpoint{1.432000in}{2.618677in}}{\pgfqpoint{1.432000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{1.432000in}{2.133323in}}{\pgfqpoint{1.479802in}{1.893005in}}{\pgfqpoint{1.572671in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{1.665539in}{1.444597in}}{\pgfqpoint{1.801668in}{1.240865in}}{\pgfqpoint{1.973267in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{0.897668in}}{\pgfqpoint{2.348597in}{0.761539in}}{\pgfqpoint{2.572801in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{2.797005in}{0.575802in}}{\pgfqpoint{3.037323in}{0.528000in}}{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathcurveto{\pgfqpoint{3.522677in}{0.528000in}}{\pgfqpoint{3.762995in}{0.575802in}}{\pgfqpoint{3.987199in}{0.668671in}}%
\pgfpathcurveto{\pgfqpoint{4.211403in}{0.761539in}}{\pgfqpoint{4.415135in}{0.897668in}}{\pgfqpoint{4.586733in}{1.069267in}}%
\pgfpathcurveto{\pgfqpoint{4.758332in}{1.240865in}}{\pgfqpoint{4.894461in}{1.444597in}}{\pgfqpoint{4.987329in}{1.668801in}}%
\pgfpathcurveto{\pgfqpoint{5.080198in}{1.893005in}}{\pgfqpoint{5.128000in}{2.133323in}}{\pgfqpoint{5.128000in}{2.376000in}}%
\pgfpathcurveto{\pgfqpoint{5.128000in}{2.618677in}}{\pgfqpoint{5.080198in}{2.858995in}}{\pgfqpoint{4.987329in}{3.083199in}}%
\pgfpathcurveto{\pgfqpoint{4.894461in}{3.307403in}}{\pgfqpoint{4.758332in}{3.511135in}}{\pgfqpoint{4.586733in}{3.682733in}}%
\pgfpathcurveto{\pgfqpoint{4.415135in}{3.854332in}}{\pgfqpoint{4.211403in}{3.990461in}}{\pgfqpoint{3.987199in}{4.083329in}}%
\pgfpathcurveto{\pgfqpoint{3.762995in}{4.176198in}}{\pgfqpoint{3.522677in}{4.224000in}}{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975222in}{4.043444in}}%
\pgfpathlineto{\pgfqpoint{5.030778in}{4.043444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.058556in}{4.043444in}}{\pgfqpoint{5.058556in}{4.071222in}}%
\pgfpathlineto{\pgfqpoint{5.058556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.058556in}{4.154556in}}{\pgfqpoint{5.030778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.975222in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.947444in}{4.154556in}}{\pgfqpoint{4.947444in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.947444in}{4.071222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.947444in}{4.043444in}}{\pgfqpoint{4.975222in}{4.043444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/receiver_dia.tex <==
% Graphic for TeX using PGF
% Title: /home/zarandy/Documents/cam/II/part2-project/almos-batnet/figs/receiver.dia
% Creator: Dia v0.97.3
% CreationDate: Wed May  1 13:15:59 2019
% For: zarandy
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.200000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.000000\du}{6.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.000000\du}{6.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.292900\du,5.292900\du)--(16.707100\du,6.707100\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.292900\du,6.707100\du)--(16.707100\du,5.292900\du);
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.000000\du,6.000000\du)--(15.000000\du,6.000000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.000000\du,12.047600\du)--(16.000000\du,7.000000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.200000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{22.000000\du}{6.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{22.000000\du}{6.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.292900\du,5.292900\du)--(22.707100\du,6.707100\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.292900\du,6.707100\du)--(22.707100\du,5.292900\du);
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.000000\du,6.000000\du)--(21.000000\du,6.000000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.200000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{30.000000\du}{6.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{30.000000\du}{6.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (30.000000\du,5.000000\du)--(30.000000\du,7.000000\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.000000\du,6.000000\du)--(31.000000\du,6.000000\du);
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.000000\du,6.000000\du)--(29.000000\du,6.000000\du);
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (24.000000\du,1.000000\du)--(24.000000\du,3.000000\du)--(28.000000\du,3.000000\du)--(28.000000\du,1.000000\du)--cycle;
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.000000\du,1.000000\du)--(24.000000\du,3.000000\du)--(28.000000\du,3.000000\du)--(28.000000\du,1.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (26.000000\du,2.195000\du){Delay};
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.200000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{30.000000\du}{2.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.000000\du,2.000000\du)--(31.000000\du,2.000000\du);
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (30.100000\du,3.800000\du){};
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.000000\du,6.000000\du)--(33.000000\du,6.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.000000\du,18.000000\du){};
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.000000\du,6.000000\du)--(26.000000\du,3.000000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.000000\du,6.000000\du)--(33.000000\du,-0.100000\du)--(30.000000\du,-0.100000\du)--(30.000000\du,1.000000\du);
}}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.000000\du,2.000000\du)--(29.000000\du,2.000000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (30.000000\du,3.000000\du)--(30.000000\du,5.000000\du);
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (35.000000\du,5.000000\du)--(35.000000\du,7.000000\du)--(45.000000\du,7.000000\du)--(45.000000\du,5.000000\du)--cycle;
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.000000\du,5.000000\du)--(35.000000\du,7.000000\du)--(45.000000\du,7.000000\du)--(45.000000\du,5.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (40.000000\du,6.195000\du){Correlate with preamble};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (35.000000\du,9.000000\du)--(35.000000\du,11.000000\du)--(45.000000\du,11.000000\du)--(45.000000\du,9.000000\du)--cycle;
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.000000\du,9.000000\du)--(35.000000\du,11.000000\du)--(45.000000\du,11.000000\du)--(45.000000\du,9.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (40.000000\du,10.195000\du){Symbols};
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (40.000000\du,7.000000\du)--(40.000000\du,9.000000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.000000\du,6.000000\du)--(33.000000\du,6.000000\du)--(33.000000\du,10.000000\du)--(35.000000\du,10.000000\du);
}}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (48.000000\du,9.000000\du)--(48.000000\du,11.000000\du)--(52.000000\du,11.000000\du)--(52.000000\du,9.000000\du)--cycle;
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (48.000000\du,9.000000\du)--(48.000000\du,11.000000\du)--(52.000000\du,11.000000\du)--(52.000000\du,9.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (50.000000\du,10.195000\du){ECC};
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (45.000000\du,10.000000\du)--(48.000000\du,10.000000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (52.000000\du,10.000000\du)--(55.000000\du,10.000000\du);
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (19.000000\du,12.000000\du)--(19.000000\du,16.000000\du)--(25.000000\du,16.000000\du)--(25.000000\du,12.000000\du)--cycle;
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.000000\du,12.000000\du)--(19.000000\du,16.000000\du)--(25.000000\du,16.000000\du)--(25.000000\du,12.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.000000\du,14.195000\du){Carrier phase};
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.000000\du,12.000000\du)--(22.000000\du,7.000000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.500000\du,7.000000\du)--(37.500000\du,8.000000\du)--(23.500000\du,8.000000\du)--(23.500000\du,12.000000\du);
}}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (50.000000\du,11.000000\du)--(50.000000\du,13.000000\du)--(25.000000\du,13.000000\du);
}}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.200000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.000000\du}{13.095238\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.047619\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.000000\du}{13.095238\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.047619\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.952381\du}{13.142857\du}}
\pgfpathcurveto{\pgfpoint{15.476190\du}{12.000000\du}}{\pgfpoint{15.190476\du}{13.190476\du}}{\pgfpoint{15.190476\du}{13.190476\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.952381\du}{13.095238\du}}
\pgfpathcurveto{\pgfpoint{16.428571\du}{14.476190\du}}{\pgfpoint{16.952381\du}{13.000000\du}}{\pgfpoint{16.761905\du}{13.047619\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.000000\du,6.000000\du)--(35.000000\du,6.000000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.200000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{33.000000\du}{6.000000\du}}{\pgfpoint{0.100000\du}{0\du}}{\pgfpoint{0\du}{0.100000\du}}
\pgfusepath{fill}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (24.000000\du,9.000000\du){Initial phase};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (40.000000\du,8.000000\du){Symbol boundary};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (28.000000\du,14.000000\du){Phase correction};
\end{tikzpicture}

